On a Variant of the Minimum Path Cover Problem in Acyclic Digraphs: Computational Complexity Results and Exact Method

The Minimum Path Cover (MPC) problem consists of finding a minimum-cardinality set of node-disjoint paths that cover all nodes in a given graph. We explore a variant of the MPC problem on acyclic digraphs (DAGs) where, given a subset of arcs, each path within the MPC should contain at least one arc from this subset. We prove that the feasibility problem is strongly NP-hard on arbitrary DAGs, but the problem can be solved in polynomial time when the DAG is the transitive closure of a path. Given that the problem may not always be feasible, our solution focuses on covering a maximum number of nodes with a minimum number of node-disjoint paths, such that each path includes at least one arc from the predefined subset of arcs. This paper introduces and investigates two integer programming formulations for this problem. We propose several valid inequalities to enhance the linear programming relaxations, employing them as cutting planes in a branch-and-cut approach. The procedure is implemented and tested on a wide range of instances, including real-world instances derived from an airline crew scheduling problem, demonstrating the effectiveness of the proposed approach.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrr}
				\toprule		
				$n$&$p_{a}$&$p_{a'}$&$\#opt$& $t (s)$& $\%grb-gap$ & $grb-nodes$  & $paths$ & $nodes$ & $\%best-gap$\\
				\midrule
				100& 0.2 & 0.2 &    5&      127.628&            0&            0&           9.2&          100&0 \\
				& & 0.5 &   5&      11.116&            0&            0&          9.4&          100&0 \\
				& & 0.8 &   5&       12.708&            0&            0&                    9.4&          100  &0\\
				& 0.5 & 0.2 &     5&      76.746&            0&            0&          4.2&          100 &0 \\
				& & 0.5 &     5&      61.219&            0&            0&                      4.2&          100&0 \\
				& & 0.8 &    5&      106.924&            0&            0&                      4.4&          100 &0\\
				& 0.8& 0.2 &  5&      247.874&            0&            0&                     2.4&          100 &0 \\
				& & 0.5 &  5&      193.384&            0&            0&                     2.8&          100 &0  \\
				& & 0.8 &   5&      236.599&            0&            0&                     2.6&          100 &0 \\
				\midrule
				300& 0.2 & 0.2 &    2&      2,353.310&      11.479&            0&            9.4&        272.8 & 11.479 \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrr}
				\toprule		
				$n$&$p_{a}$&$p_{a'}$&$\#opt$& $t (s)$& $\%grb-gap$ & $grb-nodes$ & $paths$ & $nodes$ & $\%best-gap$ \\
				\midrule
				100& 0.2 & 0.0100 &    5&      32.182&            0&        232.2&             7.6&         83.8 & 0 \\
				& 0.5 & 0.0050 & 5&      60.629&            0&          7.2&               5&         96.8&0  \\
				& 0.8 &  0.0010  & 5&      1.276&            0&            0&            2.8&         96.6  &0 \\
				\midrule
				300& 0.2 & 0.0010 &   5&      288.047&            0&         62.6&             8.8&          261.0&0 \\
				& 0.5 & 0.0003 &  5&      50.998&            0&            0&             4.8&        269.8 &0 \\
				& 0.8 &  0.0001&   5&      61.636&            0&            0&             3&        294.4 & 0  \\
				\midrule
				500& 0.2 & 0.0003&   5&      327.896&            0&        321.6&             7.2&        392.2 &0\\
				& 0.5 &  0.0003 &    1&      3,017.650&    3.454&          3.6&            6.6&        484.2& 0 \\
				& 0.8 &  0.0001&   5&      129.684&            0&            0&          4.2&        497.4   &  0\\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrr}
				\toprule		
				Group&$\#opt$& $t (s)$& $\%grb-gap$  & $grb-nodes$& $paths$ & $nodes$ & $\%best-gap$  \\
				\midrule
				$G_1$ &  3&      2,246.63&    2.240&            0&           29.4&         82.2 &  2.240\\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrr}
				\toprule		
				$n$&$p_{a}$&$p_{a'}$&$\#null-obj$ &$\#opt$&  $t (s)$& $\%grb-gap$ & $grb-nodes$  & $paths$ & $nodes$ & $\%best-gap$\\
				\midrule
				100& 0.2 & 0.2 &  0& 5&      2.197&            0&            0&                      14.0&         31.6&0 \\
				& & 0.5 & 0&   4&      803.292&   0.394&        476.4&         24.2&         51.6&  0  \\
				& & 0.8 & 0&  4&      847.054&   0.335&         25.4&          29.6&         61.4 &0  \\
				& 0.5 & 0.2 & 0& 5&      161.275&            0&            0&           22.6&         55.8  &0   \\
				& & 0.5 &0&    1&      3,262.990&    1.192&            0&           36.6&           86 & 1.183  \\
				& & 0.8 &   1& 1&      3,340.830&  7.448&            0&                 28.6&           76 & 5.586 \\
				& 0.8& 0.2 & 0& 5&      118.531&            0&                      0&         25.4&           78 &0 \\
				& & 0.5 & 0& 1&      3,373.710&     17.608&            0&            18.4&         87.4&   17.608 \\
				& & 0.8 &0&     1&      3,584.840&     27.409&            0&            13.4&         79.8  & 27.409 \\
				\midrule
				300& 0.2 & 0.2 & 2&   0&      3,672.670&       3.746&            0&                   26.2&         59.6 & 3.745\\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				100& 0.2 & 0.2 & 0.006&            9.2&        100.0\\
				&  & 0.5 &  0.005&         9.4&        100.0\\
				& & 0.8 &   0.005&              9.4&        100.0\\
				& 0.5 & 0.2 &   0.008&              4.2&        100.0\\
				&  & 0.5 &    0.008&         4.2&        100.0\\
				& & 0.8 & 0.008&              4.4&        100.0\\
				& 0.8 & 0.2 &    0.011&            2.4&        100.0\\
				&  & 0.5 &     0.011&          2.8&        100.0\\
				& & 0.8 &  0.011&             2.6&        100.0\\
				\midrule			
				300& 0.2 & 0.2 &  0.035&   10.4&        300.0\\
				&  & 0.5 &   0.033&  10.6&        300.0\\
				& & 0.8 &   0.034&    10.8&        300.0\\
				& 0.5 & 0.2 &    0.061&          4.6&        300.0\\
				&  & 0.5 &   0.064&           5.0&        300.0\\
				& & 0.8 &   0.057&          4.8&        300.0\\
				& 0.8 & 0.2 &  0.083&           2.8&        300.0\\
				&  & 0.5 &  0.079&          3.0&        300.0\\
				& & 0.8 &   0.080&           3.0&        300.0\\
				\midrule			
				500& 0.2 & 0.2 &  0.087&       10.8&        500.0\\
				&  & 0.5 &    0.086&         10.6&        500.0\\
				& & 0.8 &   0.086&          11.2&        500.0\\
				& 0.5 & 0.2 &    0.223&          5.2&        500.0\\
				&  & 0.5 &     0.216&         5.2&        500.0\\
				& & 0.8 &   0.219&            5.0&        500.0\\
				& 0.8 & 0.2 &  0.313&            3.0&        500.0\\
				&  & 0.5 &    0.337&           3.0&        500.0\\
				& & 0.8 &   0.281&            3.0&        500.0\\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				100& 0.2 & 0.0100 &  0.005&   9.4&        100.0\\
				& 0.5 & 0.0050&  0.008&     4.2&        100.0\\
				& 0.8 & 0.0010 &    0.011&      2.8&        100.0\\
				\midrule			
				300& 0.2 & 0.0010 &   0.034&   11.0&        300.0 \\
				& 0.5 & 0.0003 &   0.069&   4.4&        300.0 \\
				& 0.8 & 0.0001 &   0.080&    2.8&        300.0\\
				\midrule			
				500& 0.2 & 0.0003 & 0.091&   11.0&        500.0 \\
				& 0.5 & 0.0003 &   0.228&     5.2&        500.0\\
				& 0.8 & 0.0001 &     0.326&      3.0&        500.0  \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrr}
				\toprule

				Group&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				$G_1$  &        0.013&            28.8&         85.0  \\	
				$G_2$&      0.012&             47.4&        150.0\\ 		
				$G_3$&         0.013&            50.2&        160.0\\				
				$G_4$&         0.026&              61.8&        210.0\\
				$G_5$&        0.027&            67.0&        240.0\\			
				$G_6$&       0.034&             77.6&        270.0  \\			
				$G_7$&        0.043&              86.6&        300.0\\			
				$G_8$&        0.121&           132.0&        500.0 \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				100& 0.2 & 0.2 &   0.005&      67.4&        100.0 \\
				&  & 0.5 &    0.005&           66.6&        100.0 \\
				& & 0.8 &   0.005&           67.2&        100.0\\
				& 0.5 & 0.2 & 0.009&           38.2&        100.0\\
				&  & 0.5 &    0.009&           38.0&        100.0\\
				& & 0.8 &   0.009&             37.6&        100.0\\
				& 0.8 & 0.2 &    0.012&             17.2&        100.0 \\
				&  & 0.5 &  0.011&             18.6&        100.0 \\
				& & 0.8 & 0.011&            16.6&        100.0 \\
				\midrule			
				300& 0.2 & 0.2 &  0.032&    190.4&        300.0 \\
				&  & 0.5 &   0.035&            191.0&        300.0\\
				& & 0.8 &    0.035&          192.4&        300.0\\
				& 0.5 & 0.2 &  0.051&           106.0&        300.0\\
				&  & 0.5 &    0.050&         107.6&        300.0 \\
				& & 0.8 &    0.059&         107.8&        300.0 \\
				& 0.8 & 0.2 &  0.077&           46.2&        300.0\\
				&  & 0.5 &  0.076&            44.6&        300.0 \\
				& & 0.8 &   0.076&           46.2&        300.0 \\
				\midrule			
				500& 0.2 & 0.2 & 0.057&          314.4&        500.0 \\
				&  & 0.5 &   0.057&       310.6&        500.0 \\
				& & 0.8 &    0.059&         311.4&        500.0 \\
				& 0.5 & 0.2 &   0.166&         179.8&        500.0 \\
				&  & 0.5 &    0.156&         172.4&        500.0\\
				& & 0.8 &    0.155&         170.4&        500.0\\
				& 0.8 & 0.2 &  0.264&           70.2&        500.0 \\
				&  & 0.5 &  0.257&          74.2&        500.0\\
				& & 0.8 &    0.264&          69.4&        500.0 \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.2 &     5 &          0 &       55.0 &        0.4 &          0.000 &      0.000 &      0.023 &           9.2 &      100.0 \\
				&  & 0.5 &          5 &          0 &       30.4 &        0.0 &            0.000 &      0.000 &      0.010 &            9.4 &      100.0 \\
				& & 0.8 &          5 &          0 &       13.0 &        0.0 &            0.000 &      0.000 &      0.011 &          9.4 &      100.0 \\
				& 0.5 & 0.2 & 5 &          0 &       43.6 &        0.0 &            0.000 &      0.000 &      0.017 &         4.2 &      100.0\\
				&  & 0.5 &        5 &          0 &       24.6 &        0.0 &             0.000 &      0.000 &      0.040 &         4.2 &      100.0  \\
				& & 0.8 &     5 &          0 &       11.0 &        0.0 &        0.000 &      0.000 &      0.043 &           4.4 &      100.0 \\
				& 0.8 & 0.2 &           5 &          0 &       28.4 &        0.0 &      0.000 &      0.000 &      0.055 &          2.4 &      100.0  \\
				&  & 0.5 &    5 &          0 &       18.0 &        0.0 &        0.000 &      0.000 &      0.068 &           2.8 &      100.0 \\
				& & 0.8 & 5 &          0 &        9.8 &        0.0 &           0.000 &      0.000 &      0.026 &          2.6 &      100.0 \\
				\midrule			
				300& 0.2 & 0.2 &   5 &          0 &      110.4 &        0.0  &      0.000 &      0.000 &      0.069 &          10.4 &      300.0\\
				&  & 0.5 & 5 &          0 &       70.0 &        0.0 &            0.000 &      0.000 &      0.068 &          10.6 &      300.0  \\
				& & 0.8 &    5 &          0 &       31.8 &        0.0 &          0.000 &      0.001 &      0.078 &        10.8 &      300.0 \\
				& 0.5 & 0.2 &   5 &          0 &       44.0 &        0.0 &     0.000 &      0.004 &      0.858 &         4.6 &      300.0 \\
				&  & 0.5 &   5 &          0 &       26.0 &        0.0 &            0.000 &      0.008 &      0.835 &          5.0 &      300.0 \\
				& & 0.8 &   5 &          0 &       13.2 &        0.0 &           0.000 &      0.011 &      0.894 &        4.8 &      300.0 \\
				& 0.8 & 0.2 &   5 &          0 &       26.2 &        0.0 &            0.000 &      0.005 &      1.986 &          2.8 &      300.0\\
				&  & 0.5 &    5 &          0 &       16.8 &        0.0 &          0.000 &      0.009 &      1.181 &         3.0 &      300.0  \\
				& & 0.8 &        5 &          0 &       10.2 &        0.0 &        0.000 &      0.011 &      1.062 &         3.0 &      300.0 \\
				\midrule			
				500& 0.2 & 0.2 &  5 &          0 &      107.8 &        0.0 &        0.000 &      0.004 &      0.815 &      10.8 &      500.0 \\
				&  & 0.5 &   5 &          0 &       69.2 &        0.0 &          0.000 &      0.010 &      0.968 &        10.6 &      500.0 \\
				& & 0.8 &    5 &          0 &       30.6 &        0.0 &            0.000 &      0.005 &      0.479 &       11.2 &      500.0  \\
				& 0.5 & 0.2 &   5 &          0 &       42.0 &        0.0 &           0.000 &      0.002 &      1.044 &         5.2 &      500.0 \\
				&  & 0.5 &    5 &          0 &       26.8 &        0.0 &         0.000 &      0.007 &      0.647 &         5.2 &      500.0 \\
				& & 0.8 &    5 &          0 &       15.0 &        0.0 &          0.000 &      0.018 &      1.609 &         5.0 &      500.0 \\
				& 0.8 & 0.2 &  5 &          0 &       27.0 &        0.0 &          0.000 &      0.008 &      3.139 &        3.0 &      500.0\\
				&  & 0.5 &  5 &          0 &       16.6 &        0.0 &            0.000 &      0.031 &      3.436 &        3.0 &      500.0 \\
				& & 0.8 &   5 &          0 &        7.4 &        0.0 &            0.000 &      0.045 &      3.061 &       3.0 &      500.0  \\		
				
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.0100 &  0 &    0 &      103.4 &        9.6 &        790.325 &      0.000 &      0.092 &          3.8 &       37.8  \\
				& 0.5 & 0.0050 &     0 &          2 &       78.2 &       40.8 &         237.888 &      0.000 &      0.096 &         1.8 &       35.4\\
				& 0.8 & 0.0010   &  1 &          2 &       45.8 &       37.6 &      171.442 &      0.001 &      0.080 &         1.0 &       31.2  \\
				\midrule			
				300& 0.2 &  0.0010 & 0 &          2 &      167.8 &       35.2 &           514.519 &      0.000 &      0.326 &         3.4 &       75.8\\
				& 0.5 &  0.0003 &  0 &          2 &       76.6 &       54.0 &            178.265 &      0.004 &      0.614 &         2.0 &       85.4 \\
				& 0.8 & 0.0001  & 1 &          2 &       43.4 &      190.4 &            42.719 &      0.072 &      0.693 &         1.4 &      131.4 \\
				\midrule			
				500& 0.2 &0.0003  & 0 &          1 &      167.2 &       13.6 &          324.832 &      0.000 &      0.664 &         4.0 &      197.4  \\
				& 0.5 &  0.0003&  0 &          3 &       91.0 &      159.2 &           41.832 &      0.036 &      3.193 &      1.6 &      142.2\\
				& 0.8 & 0.0001 &  1 &          2 &       48.8 &      214.8 &           43.060 &      0.185 &      2.404 &       2.0 &      220.6  \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.0100 &  0 &                 0 &      103.4 &        9.6 &          790.325 &      0.002 &      0.094 &         3.8 &       37.8  \\
				& 0.5 & 0.0050 &    0 &          2 &       78.2 &       40.8 &           237.888 &      0.002 &      0.098 &         1.8 &       35.4 \\
				& 0.8 & 0.0010   &   1 &          2 &       45.8 &       37.6 &          171.442 &      0.003 &      0.083 &       1.0 &       31.2 \\
				\midrule			
				300& 0.2 &  0.0010 & 0 &          2 &      167.8 &       35.2 &          514.519 &      0.027 &      0.351 &          3.4 &       75.8 \\
				& 0.5 &  0.0003 &0 &          2 &       76.6 &       54.0 &           178.265 &      0.050 &      0.657 &        2.0 &       85.4 \\
				& 0.8 & 0.0001  &    1 &          2 &       43.4 &      190.4 &           42.719 &      0.108 &      0.727 &          1.4 &      131.4 \\
				\midrule			
				500& 0.2 &0.0003  &   0 &          1 &      167.2 &       13.6 &          324.832 &      0.132 &      0.796 &    4.0 &      197.4  \\
				& 0.5 &  0.0003&  0 &          3 &       91.0 &      159.2 &           41.832 &      0.237 &      3.492 &     1.6 &      142.2   \\
				& 0.8 & 0.0001 &    1 &          2 &       48.8 &      214.8 &        43.060 &      0.378 &      2.640 &        2.0 &      220.6\\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.0100 &    0 &        0 &      103.4 &       12.0 &        790.325 &      0.132 &      0.227 &         3.8 &       37.8    \\
				& 0.5 & 0.0050 &   0 &          2 &       78.2 &       42.4 &          237.888 &      0.053 &      0.151 &       1.8 &       35.4 \\
				& 0.8 & 0.0010   &     1 &          2 &       45.8 &       37.6 &          171.442 &      0.056 &      0.141 &      1.0 &       31.2  \\
				\midrule			
				300& 0.2 &  0.0010 &  0 &          2 &      167.8 &       46.0 &           514.519 &      0.118 &      0.442 &3.4 &       75.8  \\
				& 0.5 &  0.0003 &   0 &          2 &       76.6 &       58.8 &            178.265 &      0.149 &      0.753 &         2.0 &       85.4\\
				& 0.8 & 0.0001  &   1 &          2 &       43.4 &      190.4 &             42.719 &      0.162 &      0.781 &           1.4 &      131.4  \\
				\midrule			
				500& 0.2 &0.0003  &  0 &          1 &      167.2 &      139.4 &          324.832 &      0.264 &      0.929 &        4.0 &      197.4 \\
				& 0.5 &  0.0003&   0 &          3 &       91.0 &      159.2 &          41.832 &      0.316 &      3.530 &         1.6 &      142.2  \\
				& 0.8 & 0.0001 & 1 &          2 &       48.8 &      214.8 &         43.060 &      0.486 &      2.685 &    2.0 &      220.6 \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.0100 &   0 &          1 &      107.6 &       11.2 &            188.969 &      0.004 &      0.099 &    4.2 &       43.6   \\
				& 0.5 & 0.0050 &    0 &          2 &       83.0 &       40.6 &           237.888 &      0.003 &      0.110 &           1.8 &       35.4  \\
				& 0.8 & 0.0010   &    1 &          0 &       49.0 &       46.4 &            138.150 &      0.005 &      0.088 &         2.2 &       51.8   \\
				\midrule			
				300& 0.2 &  0.0010 &   0 &          2 &      165.6 &       34.2 &            515.293 &      0.047 &      0.329 &         3.4 &       75.2\\
				& 0.5 &  0.0003 &  0 &          2 &       79.0 &       59.0 &            178.265 &      0.084 &      0.730 &        2.0 &       85.4  \\
				& 0.8 & 0.0001  &   1 &          2 &       44.6 &      221.8 &             42.719 &      0.182 &      0.765 &         1.4 &      131.4 \\
				\midrule			
				500& 0.2 &0.0003  &  0 &          1 &      166.2 &       14.0 &         55.812 &      0.225 &      0.879 &       4.6 &      221.0\\
				& 0.5 &  0.0003&    0 &          3 &       91.0 &      159.2 &        41.832 &      0.415 &      3.641 &     1.6 &      142.2  \\
				& 0.8 & 0.0001 &  1 &          2 &       48.6 &      338.2 &         43.235 &      0.816 &      3.528 &    2.0 &      220.4 \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.0100 &    0 &                   0 &      105.2 &       18.0 &          789.789 &      0.142 &      0.241 &        3.8 &       38.0 \\
				& 0.5 & 0.0050 &    0 &          2 &       78.2 &       42.4 &           237.888 &      0.047 &      0.147 &         1.8 &       35.4  \\
				& 0.8 & 0.0010   &    1 &          0 &       57.4 &       71.4 &          120.430 &      0.093 &      0.205 &         2.2 &       60.4 \\
				\midrule			
				300& 0.2 &  0.0010 &   0 &          2 &      167.8 &       46.0 &           514.519 &      0.114 &      0.443 &          3.4 &       75.8 \\
				& 0.5 &  0.0003 &    0 &          2 &       77.2 &       71.6 &            178.265 &      0.179 &      0.803 &          2.0 &       85.4\\
				& 0.8 & 0.0001  &     1 &          2 &       43.4 &      190.4 &          42.719 &      0.199 &      0.822 &          1.4 &      131.4\\
				\midrule			
				500& 0.2 &0.0003  &  0 &          1 &      167.2 &      139.4 &         324.832 &      0.300 &      0.974 &       4.0 &      197.4  \\
				& 0.5 &  0.0003&    0 &          3 &       91.0 &      159.2 &             41.832 &      0.499 &      3.729 &         1.6 &      142.2  \\
				& 0.8 & 0.0001 &  1 &          2 &       48.4 &      278.0 &        5.997 &      0.822 &      3.361 &        2.0 &      217.4\\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrr}
				\toprule

				Group&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				$G_1$  &  0 &          3 &       74.6 &        8.0 &     117.820 &      0.000 &      0.223 &          7.2 &       21.4 \\	
				$G_2$&   0 &          2 &      159.8 &        8.0 &           16.623 &      0.001 &      0.593 &        25.8 &       77.2\\ 		
				$G_3$&     0 &          2 &      239.4 &        8.0 &         16.991 &      0.001 &      0.907 &       27.2 &       80.6   \\				
				$G_4$&    0 &          4 &      194.0 &        6.0 &      16.665 &      0.004 &      1.608 &         11.4 &       36.0 \\
				$G_5$&     0 &          4 &      291.0 &        8.0 &          23.713 &      0.003 &      1.675 &      11.8 &       38.8 \\			
				$G_6$&   0 &          2 &      261.0 &        8.4 &     25.948 &      0.004 &      1.412 &         38.4 &      128.8\\			
				$G_7$&     0 &          4 &      434.0 &        8.8 &       22.955 &      0.009 &      3.107 &          13.8 &       48.8\\			
				$G_8$&             0 &          1 &       99.0 &        6.0 &             -&      0.014 &      4.754 &       0.0 &        0.0  \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.2 &     5 &          0 &       84.2 &        0.8 &            0.000 &      0.000 &      0.101 &        14.0 &       31.6  \\
				&  & 0.5 &   1 &          0 &       89.2 &        6.8 &         29.844 &      0.000 &      0.165 &         20.0 &       43.8  \\
				& & 0.8 &   2 &          0 &       91.0 &        8.0 &        3.128 &      0.000 &      0.187 &        28.0 &       59.8 \\
				& 0.5 & 0.2 &    4 &          1 &       64.0 &        4.8 &       0.000 &      0.000 &      0.130 &        18.4 &       45.2 \\
				&  & 0.5 &    0 &          2 &      128.6 &       10.4 &   90.677 &      0.000 &      0.140 &         14.2 &       35.2  \\
				& & 0.8 &  1 &          4 &       93.6 &        6.8 &       0.000 &      0.000 &      0.138 &           7.8 &       20.0 \\
				& 0.8 & 0.2 &   5 &          0 &       37.6 &        0.0 &       0.000 &      0.000 &      0.081 &         25.4 &       78.0  \\
				&  & 0.5 &      0 &          3 &       93.0 &       18.4 &     22.021 &      0.000 &      0.150 &           7.0 &       32.8  \\
				& & 0.8 &1 &          1 &       81.0 &       11.2 &     22.488 &      0.000 &      0.116 &        11.4 &       66.2  \\
				\midrule			
				300& 0.2 & 0.2 &  0 &          1 &      216.6 &        5.2 &           6.296 &      0.004 &      0.708 &        35.4 &       79.6 \\
				&  & 0.5 &      0 &          2 &      289.4 &       11.6 &   10.848 &      0.004 &      0.858 &        41.0 &       91.0 \\
				& & 0.8 &    0 &          1 &      252.0 &        9.6 &    5.604 &      0.010 &      1.524 &        70.8 &      150.8 \\
				& 0.5 & 0.2 &  1 &          1 &      119.4 &        2.4 &    3.283 &      0.005 &      1.470 &      56.6 &      140.4\\
				&  & 0.5 &    0 &          0 &      268.0 &       10.4 &     14.492 &      0.011 &      2.408 &      102.0 &      240.4  \\
				& & 0.8 &     0 &          2 &      244.0 &        8.8 &   24.357 &      0.010 &      1.779 &       49.8 &      144.6 \\
				& 0.8 & 0.2 &   3 &          2 &       54.8 &        5.2 &     0.000 &      0.000 &      0.370 &        41.6 &      145.0  \\
				&  & 0.5 &     0 &          3 &      201.8 &       12.0 &    33.453 &      0.015 &      3.922 &      18.0 &       90.2 \\
				& & 0.8 &   0 &          4 &      170.4 &       23.2 &     31.006 &      0.017 &      3.451 &        7.2 &       45.8  \\
				\midrule			
				500& 0.2 & 0.2 &      0 &          3 &      294.8 &       14.4 &          3.101 &      0.011 &      2.245 &      28.8 &       66.0   \\
				&  & 0.5 &    0 &          2 &      406.6 &        8.8 &   14.555 &      0.017 &      2.699 &        62.0 &      143.4  \\
				& & 0.8 &    0 &          0 &      358.2 &       11.6 &       7.326 &      0.012 &      2.113 &     150.6 &      324.2 \\
				& 0.5 & 0.2 &     0 &          3 &      158.6 &        5.6 &       0.813 &      0.011 &      4.015 &       49.2 &      122.6 \\
				&  & 0.5 &  0 &          0 &      411.6 &       11.2 &      12.001 &      0.022 &      6.350 &      184.0 &      418.2   \\
				& & 0.8 &    0 &          1 &      323.6 &        8.0 &     26.377 &      0.024 &      5.145 &       104.4 &      316.2 \\
				& 0.8 & 0.2 &    5 &          0 &       66.8 &        0.0 &     0.000 &      0.005 &      1.394 &      111.2 &      400.2\\
				&  & 0.5 &    0 &          2 &      276.8 &       21.2 &         28.195 &      0.029 &     10.563 &       44.4 &      235.0 \\
				& & 0.8 &    0 &          5 &      261.2 &       31.2 &             - &      0.034 &     16.735 &              0.0 &        0.0  \\		
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.2 &        5 &          0 &       84.2 &        0.8 &              0.000 &      0.003 &      0.112 &        14.0 &       31.6  \\
				&  & 0.5 &        1 &          0 &       89.2 &        6.8 &      29.844 &      0.004 &      0.188 &        20.0 &       43.8     \\
				& & 0.8 &     2 &          0 &       91.0 &        8.0 &    3.128 &      0.005 &      0.184 &         28.0 &       59.8     \\
				& 0.5 & 0.2 &   4 &          1 &       64.0 &        4.8 &      0.000 &      0.004 &      0.215 &      18.4 &       45.2  \\
				&  & 0.5 &     0 &          2 &      128.6 &       10.4 &   90.677 &      0.000 &      0.140 &         14.2 &       35.2  \\
				& & 0.8 &  1 &          4 &       93.6 &        6.8 &     0.000 &      0.001 &      0.094 &         7.8 &       20.0  \\
				& 0.8 & 0.2 &    5 &          0 &       37.6 &        0.0 &       0.000 &      0.000 &      0.026 &         25.4 &       78.0  \\
				&  & 0.5 &   0 &          3 &       93.0 &       18.4 &    22.021 &      0.001 &      0.142 &         7.0 &       32.8 \\
				& & 0.8 &   1 &          1 &       81.0 &       11.2 &      22.488 &      0.002 &      0.119 &         11.4 &       66.2 \\
				\midrule			
				300& 0.2 & 0.2 &  0 &          1 &      216.6 &        5.2 &         6.296 &      0.027 &      0.455 &         35.4 &       79.6  \\
				&  & 0.5 &   0 &          2 &      289.4 &       11.6 &        10.848 &      0.000 &      0.317 &        41.0 &       91.0    \\
				& & 0.8 &   0 &          1 &      252.0 &        9.6 &        5.604 &      0.009 &      0.398 &         70.8 &      150.8  \\
				& 0.5 & 0.2 &    1 &          1 &      119.4 &        2.4 &           3.283 &      0.029 &      0.438 &         56.6 &      140.4 \\
				&  & 0.5 &       0 &          0 &      268.0 &       10.4 &          14.492 &      0.001 &      0.831 &        102.0 &      240.4  \\
				& & 0.8 &      0 &          2 &      244.0 &        8.8 &         24.357 &      0.001 &      0.663 &          49.8 &      144.6  \\
				& 0.8 & 0.2 &   3 &          2 &       54.8 &        5.2 &        0.000 &      0.019 &      0.346 &        41.6 &      145.0 \\
				&  & 0.5 &        0 &          3 &      201.8 &       12.0 &          33.453 &      0.006 &      2.369 &        18.0 &       90.2 \\
				& & 0.8 &   0 &          4 &      170.4 &       23.2 &   31.006 &      0.030 &      2.550 &        7.2 &       45.8  \\
				\midrule			
				500& 0.2 & 0.2 &      0 &          3 &      294.8 &       14.4 &             3.101 &      0.074 &      2.456 &        28.8 &       66.0  \\
				&  & 0.5 &     0 &          2 &      406.6 &        8.8 &       14.555 &      0.001 &      0.927 &        62.0 &      143.4    \\
				& & 0.8 &  0 &          0 &      358.2 &       11.6 &    7.326 &      0.005 &      1.856 &     150.6 &      324.2   \\
				& 0.5 & 0.2 &        0 &          3 &      158.6 &        5.6 &       0.813 &      0.140 &      1.683 &        49.2 &      122.6 \\
				&  & 0.5 &  0&   0 &      411.6 &       11.2 &       12.001 &      0.022 &      6.350 &       184.0 &      418.2 \\
				& & 0.8 &     0 &          1 &      323.6 &        8.0 &        26.377 &      0.005 &      2.109 &      104.4 &      316.2   \\
				& 0.8 & 0.2 &     5 &          0 &       66.8 &        0.0 &      0.000 &      0.003 &      0.592 &      111.2 &      400.2  \\
				&  & 0.5 &        0 &          2 &      276.8 &       21.2 &       28.195 &      0.007 &      4.409 &        44.4 &      235.0  \\
				& & 0.8 &     0 &          5 &      261.2 &       31.2 &      - &      0.013 &      7.367 &       0.0 &        0.0\\		
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.2 & 5 &          0 &       84.2 &        0.8 &          0.000 &      0.101 &      0.133 &           14.0 &       31.6  \\
				&  & 0.5 &      1 &          0 &       89.2 &        6.8 &    29.844 &      0.053 &      0.105 &        20.0 &       43.8    \\
				& & 0.8 &     2 &          0 &       91.0 &        8.2 &       3.128 &      0.062 &      0.115 &          28.0 &       59.8       \\
				& 0.5 & 0.2 &    4 &          1 &       64.0 &        4.8 &      0.000 &      0.097 &      0.288 &        18.4 &       45.2  \\
				&  & 0.5 &     0 &          2 &      128.6 &       10.4 &          90.677 &      0.028 &      0.357 &         14.2 &       35.2 \\
				& & 0.8 &   0 &          4 &       96.6 &        8.8 &          1.004 &      0.035 &      0.134 &          7.6 &       19.8 \\
				& 0.8 & 0.2 &     5 &          0 &       37.6 &        0.0 &        0.000 &      0.000 &      0.021 &       25.4 &       78.0  \\
				&  & 0.5 &      0 &          3 &       93.0 &       18.4 &   22.021 &      0.042 &      0.423 &          7.0 &       32.8  \\
				& & 0.8 &  1 &          1 &       81.0 &       12.4 &       22.488 &      0.069 &      0.430 &       11.4 &       66.2  \\
				\midrule			
				300& 0.2 & 0.2 & 0 &          1 &      216.6 &        5.2 &         6.296 &      0.098 &      0.333 &         35.4 &       79.6  \\
				&  & 0.5 &     0 &          2 &      289.4 &       11.6 &       10.848 &      0.000 &      0.319 &       41.0 &       91.0     \\
				& & 0.8 &    0 &          1 &      252.0 &        9.6 &       5.604 &      0.024 &      0.397 &       70.8 &      150.8  \\
				& 0.5 & 0.2 &  1 &          1 &      119.4 &        2.4 &           3.283 &      0.139 &      0.770 &         56.6 &      140.4  \\
				&  & 0.5 &       0 &          0 &      268.0 &       10.4 &         14.492 &      0.001 &      0.839 &       102.0 &      240.4 \\
				& & 0.8 &    0 &          2 &      244.0 &        8.8 &     24.357 &      0.001 &      0.676 &        49.8 &      144.6    \\
				& 0.8 & 0.2 &    3 &          2 &       54.8 &        5.2 &      0.000 &      0.038 &      0.364 &      41.6 &      145.0   \\
				&  & 0.5 &   0 &          3 &      201.8 &       12.0 &     33.453 &      0.002 &      1.437 &         18.0 &       90.2   \\
				& & 0.8 &    0 &          4 &      170.4 &       23.6 &   31.006 &      0.037 &      1.419 &         7.2 &       45.8  \\
				\midrule			
				500& 0.2 & 0.2 &      0 &          3 &      294.8 &       14.4 &           3.101 &      0.130 &      1.153 &          28.8 &       66.0  \\
				&  & 0.5 &     0 &          2 &      406.6 &        8.8 &         14.555 &      0.001 &      0.933 &         62.0 &      143.4  \\
				& & 0.8 &   0 &          0 &      358.2 &       11.6 &   7.326 &      0.003 &      1.444 &       150.6 &      324.2  \\
				& 0.5 & 0.2 &    0 &          3 &      158.6 &        5.6 &      0.813 &      0.301 &      2.518 &          49.2 &      122.6 \\
				&  & 0.5 &   0 &          0 &      411.6 &       11.2 &          12.001 &      0.007 &      3.554 &      184.0 &      418.2   \\
				& & 0.8 &     0 &          1 &      323.6 &        8.0 &   26.377 &      0.008 &      2.707 &      104.4 &      316.2   \\
				& 0.8 & 0.2 &   5 &          0 &       66.8 &        0.0 &       0.000 &      0.003 &      0.601 &        111.2 &      400.2   \\
				&  & 0.5 &   0 &          2 &      276.8 &       21.2 &         28.195 &      0.011 &      4.907 &     44.4 &      235.0  \\
				& & 0.8 &     0 &          5 &      261.2 &       31.2 &         - &      0.011 &      8.379 &              0.0 &        0.0 \\		
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.2 &   5 &          0 &       76.6 &        3.2 &      0.000 &      0.002 &      0.024 &       14.0 &       31.6   \\
				&  & 0.5 &        2 &          0 &       92.4 &        9.6 &           2.692 &      0.003 &      0.058 &         23.4 &       50.6     \\
				& & 0.8 &        4 &          0 &       91.4 &       11.4 &       1.105 &      0.005 &      0.062 &         29.0 &       60.8    \\
				& 0.5 & 0.2 &     4 &          0 &       66.6 &        6.6 &          2.696 &      0.002 &      0.062 &        22.2 &       54.4 \\
				&  & 0.5 &   0 &          2 &      127.6 &       10.6 &          90.677 &      0.001 &      0.140 &        14.2 &       35.2   \\
				& & 0.8 &    0 &          5 &       98.8 &        9.2 &   - &      0.005 &      0.292 &              0.0 &        0.0 \\
				& 0.8 & 0.2 &  5 &          0 &       37.6 &        0.0 &         0.000 &      0.000 &      0.044 &          25.4 &       78.0   \\
				&  & 0.5 &   0 &          3 &       93.0 &       18.4 &         22.021 &      0.007 &      0.485 &          7.0 &       32.8    \\
				& & 0.8 &  1 &          1 &       81.0 &       11.2 &         22.488 &      0.020 &      0.385 &          11.4 &       66.2  \\
				\midrule			
				300& 0.2 & 0.2 &    2 &          0 &      222.4 &        8.0  &      4.244 &      0.036 &      0.275 &         44.0 &      100.2 \\
				&  & 0.5 &   0 &          2 &      289.4 &       11.6 &      10.848 &      0.001 &      0.505 &        41.0 &       91.0    \\
				& & 0.8 &    0 &          1 &      252.4 &       10.6 &    4.900 &      0.024 &      0.401 &          71.8 &      151.8   \\
				& 0.5 & 0.2 &   3 &          1 &      109.8 &        4.2 &         0.572 &      0.206 &      1.600 &         57.2 &      144.2 \\
				&  & 0.5 &    0 &          0 &      268.0 &       10.4 &          14.492 &      0.004 &      1.614 &       102.0 &      240.4  \\
				& & 0.8 &   0 &          2 &      244.0 &        8.8 &         24.357 &      0.010 &      1.927 &         49.8 &      144.6    \\
				& 0.8 & 0.2 &     4 &          1 &       53.2 &        3.2 &       0.000 &      0.156 &      0.438 &       56.0 &      193.6  \\
				&  & 0.5 &    0 &          3 &      201.8 &       12.0 &     33.453 &      0.002 &      1.395 &        18.0 &       90.2   \\
				& & 0.8 &   0 &          4 &      170.4 &       23.2 &    31.006 &      0.287 &      1.873 &         7.2 &       45.8  \\
				\midrule			
				500& 0.2 & 0.2 &    0 &          3 &      282.8 &       20.0  &      2.156 &      0.246 &      2.383 &         29.0 &       66.4    \\
				&  & 0.5 &     0 &          2 &      406.6 &        8.8 &      14.555 &      0.011 &      1.845 &        62.0 &      143.4   \\
				& & 0.8 &   0 &          0 &      358.2 &       11.6 &      7.326 &      0.009 &      2.273 &      150.6 &      324.2  \\
				& 0.5 & 0.2 &    0 &          2 &      159.2 &       12.4 &      1.975 &      0.629 &      2.472 &        75.0 &      183.6  \\
				&  & 0.5 &     0 &          0 &      411.6 &       11.2 &         12.001 &      0.004 &      2.693 &       184.0 &      418.2  \\
				& & 0.8 &    0 &          1 &      323.6 &        8.0 &     26.377 &      0.005 &      1.904 &     104.4 &      316.2   \\
				& 0.8 & 0.2 &    5 &          0 &       66.8 &        0.0 &      0.000 &      0.002 &      0.522 &       111.2 &      400.2  \\
				&  & 0.5 &  0 &          2 &      276.8 &       21.2 &     28.195 &      0.005 &      3.638 &      44.4 &      235.0  \\
				& & 0.8 &        0 &          5 &      261.2 &       31.2 &          - &      0.009 &      5.939 &            0.0 &        0.0 \\		
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				
				100& 0.2 & 0.2 &    5 &          0 &       81.8 &        4.8  &      0.000 &      0.146 &      0.241 &          14.0 &       31.6 \\
				&  & 0.5 &      2 &          0 &       95.2 &       10.4 &        4.018 &      0.127 &      0.312 &          23.0 &       50.0      \\
				& & 0.8 &      3 &          1 &       90.8 &       12.6 &            1.243 &      0.154 &      0.326 &          23.6 &       49.4      \\
				& 0.5 & 0.2 &     3 &          0 &       72.8 &        9.6 &        3.479 &      0.126 &      0.348 &          22.0 &       54.0  \\
				&  & 0.5 &   0 &          2 &      128.6 &       10.4 &        90.677 &      0.040 &      0.481 &         14.2 &       35.2  \\
				& & 0.8 &     0 &          4 &       96.6 &        8.8 &             1.004 &      0.092 &      0.378 &           7.6 &       19.8  \\
				& 0.8 & 0.2 &    5 &          0 &       37.6 &        0.0 &        0.000 &      0.000 &      0.054 &        25.4 &       78.0  \\
				&  & 0.5 &   0 &          3 &       93.0 &       18.4 &         22.021 &      0.042 &      0.451 &        7.0 &       32.8  \\
				& & 0.8 &  1 &          1 &       81.0 &       12.4 &          22.488 &      0.052 &      0.357 &         11.4 &       66.2  \\
				\midrule			
				300& 0.2 & 0.2 &    0 &          0 &      218.0 &        8.4  &      6.355 &      0.320 &      1.189 &         43.4 &       98.2   \\
				&  & 0.5 &    0 &          2 &      289.4 &       11.6 &         10.848 &      0.007 &      1.107 &         41.0 &       91.0    \\
				& & 0.8 &     1 &          1 &      257.2 &       10.4 &           4.363 &      0.021 &      0.441 &         72.6 &      152.6  \\
				& 0.5 & 0.2 &   3 &          1 &      108.2 &        4.8 &       0.858 &      0.286 &      1.103 &        57.2 &      143.8 \\
				&  & 0.5 &     0 &          0 &      268.0 &       10.4 &      14.492 &      0.020 &      3.807 &       102.0 &      240.4   \\
				& & 0.8 &      0 &          2 &      244.0 &        8.8 &        24.357 &      0.003 &      0.914 &        49.8 &      144.6  \\
				& 0.8 & 0.2 &  4 &          1 &       53.2 &        3.2 &          0.000 &      0.156 &      0.438 &         56.0 &      193.6   \\
				&  & 0.5 &   0 &          3 &      201.8 &       12.0 &            33.453 &      0.018 &      4.866 &        18.0 &       90.2   \\
				& & 0.8 &    0 &          4 &      170.4 &       23.6 &      31.006 &      0.068 &      4.000 &         7.2 &       45.8 \\
				\midrule			
				500& 0.2 & 0.2 &     0 &          3 &      283.0 &       16.8 &             1.681 &      0.790 &      4.231 &         29.0 &       66.6   \\
				&  & 0.5 &      0 &          2 &      406.6 &        8.8 &           14.555 &      0.004 &      1.349 &        62.0 &      143.4 \\
				& & 0.8 &     0 &          0 &      358.2 &       11.6 &              7.326 &      0.019 &      3.925 &        150.6 &      324.2    \\
				& 0.5 & 0.2 &    0 &          0 &      176.4 &       11.2 &             2.095 &      1.701 &      7.617 &        123.6 &      306.0   \\
				&  & 0.5 &    0 &          0 &      411.6 &       11.2 &         12.001 &      0.030 &      8.387 &      184.0 &      418.2   \\
				& & 0.8 &   0 &          1 &      323.6 &        8.0 &           26.377 &      0.021 &      5.265 &      104.4 &      316.2   \\
				& 0.8 & 0.2 &   5 &          0 &       66.8 &        0.0 &         0.000 &      0.012 &      4.212 &       111.2 &      400.2  \\
				&  & 0.5 &   0 &          2 &      276.8 &       21.2 &     28.195 &      0.031 &     11.424 &       44.4 &      235.0   \\
				& & 0.8 &   0 &          5 &      261.2 &       31.2 &             - &      0.037 &     20.904 &             0.0 &        0.0 \\		
				\bottomrule
			\end{tabular*}
\begin{tabular}{rrrrrrrrrrrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$&$\%best-gap$\\
				
				\midrule
				100& 0.2 & 0.0100 &   0 &          0 &          0 &    37511.6 &  1349274.8 &   833286.0 &      6.686 &      0.095 &   3600.228 &          7.4 &       82.2  &2.626  \\
				& 0.5 & 0.0050 &    0 &          0 &          0 &    85084.8 &  3345849.6 &   203642.2 &     15.850 &      8.096 &   3600.576 &           4.8 &       87.6  &13.363  \\
				& 0.8 & 0.0010   &    1 &          1 &          2 &    32467.2 &  2446184.0 &    91004.4 &    171.442 &    172.834 &   2880.984 &         1.0 &       31.2 &164.321  \\
				\midrule			
				300& 0.2 &  0.0010 &   0 &          0 &          0 &    57500.8 &  1139135.6 &   182897.6 &    258.600 &      0.245 &   3600.949 &   6.0 &      160.4 &250.601 \\
				& 0.5 &  0.0003 &   0 &          0 &          0 &    35742.8 &  3777502.4 &    83571.4 &     48.306 &    423.527 &   3603.574 &         3.8 &      196.4  &47.329 \\
				& 0.8 & 0.0001  &      2 &          1 &          1 &    12248.2 &  3001847.6 &    23518.4 &     31.835 &   1501.563 &   2811.390 &         2.2 &      191.4 &31.835   \\
				\midrule			
				500& 0.2 &0.0003  &    0 &          0 &          0 &    35589.6 &  1065888.0 &   112918.6 &     43.409 &     21.092 &   3600.832 &        6.6 &      312.0 &34.231\\
				& 0.5 &  0.0003&  0 &          0 &          0 &    20302.4 &  4354274.8 &    41041.2 &   1301.135 &    902.610 &   3610.914 &        2.8 &      181.2  &1278.362   \\
				& 0.8 & 0.0001 &    3 &          1 &          1 &     2435.2 &  1454322.0 &     5052.4 &     87.612 &   1325.932 &   2025.141 &         2.6 &      320.6&87.612 \\
				\bottomrule
			\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$&$\%best-gap$\\
				
				\midrule
				100& 0.2 & 0.0100 &   0 &          0 &          0 &    37461.2 &  1347020.8 &   830746.4 &      6.686 &      0.047 &   3600.153 &          7.4 &       82.2  & 2.626   \\
				& 0.5 & 0.0050 &    0 &          0 &          0 &    85023.6 &  3342514.4 &   203468.4 &     15.850 &      8.058 &   3600.451 &           4.8 &       87.6  &13.363 \\
				& 0.8 & 0.0010   &     1 &          1 &          2 &    32199.2 &  2423312.4 &    90116.4 &    171.442 &    172.167 &   2880.198 &     1.0 &       31.2 &164.321    \\
				\midrule			
				300& 0.2 &  0.0010 &  0 &          0 &          0 &    57639.2 &  1143156.8 &   183424.8 &    258.600 &      0.191 &   3600.810 &      6.0 &      160.4 & 250.601   \\
				& 0.5 &  0.0003 &  0 &          0 &          0 &    35577.0 &  3774384.8 &    83247.2 &     48.306 &    418.150 &   3605.121 &        3.8 &      196.4  &47.329  \\
				& 0.8 & 0.0001  &    2 &          1 &          1 &    12286.6 &  3010983.6 &    23584.6 &     31.835 &   1499.797 &   2811.593 &       2.2 &      191.4 &31.835  \\
				\midrule			
				500& 0.2 &0.0003  &    0 &          0 &          0 &    35487.4 &  1062688.0 &   112599.2 &     43.409 &     21.352 &   3600.759 &       6.6 &      312.0& 34.231\\
				& 0.5 &  0.0003&     0 &          0 &          0 &    20334.2 &  4363739.6 &    41109.4 &   1301.135 &    898.968 &   3609.450 &         2.8 &      181.2   &1278.362  \\
				& 0.8 & 0.0001 &     3 &          1 &          1 &     2428.0 &  1449458.8 &     5036.6 &     87.612 &   1333.041 &   2031.632 &        2.6 &      320.6 &87.612\\
				\bottomrule
			\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$&$\%best-gap$\\
				
				\midrule
				100& 0.2 & 0.0100 & 0 &  0&        0 &    15221.4 &   311469.6 &   115354.2 &      7.734 &   3229.301 &   3629.678 &          7.4 &       82.0 &3.020     \\
				& 0.5 & 0.0050 &   0 &          0 &          0 &    49969.8 &  2043580.2 &   112966.6 &     23.389 &   2380.769 &   3610.800 &         4.6 &       84.4 &20.506  \\
				& 0.8 & 0.0010   &       1 &          1 &          2 &    22052.2 &  1627237.6 &    57124.0 &    171.442 &   1683.729 &   2888.305 &        1.0 &       31.2 &164.321\\
				\midrule			
				300& 0.2 &  0.0010 &   0 &          0 &          0 &    37332.6 &   995313.2 &   132524.6 &     20.135 &   1702.811 &   3605.502 &       8.0 &      225.8 &18.842 \\
				& 0.5 &  0.0003 &      0 &          0 &          0 &    28284.2 &  2810637.4 &    64627.2 &     49.439 &   1573.005 &   3619.519 &          3.8 &      193.8 &48.458 \\
				& 0.8 & 0.0001  &     1 &          1 &          1 &    10992.8 &  2718945.2 &    21211.4 &     33.248 &   1674.493 &   2909.805 &         2.2 &      188.2 & 33.248 \\
				\midrule			
				500& 0.2 &0.0003  &     0 &          0 &          0 &    27219.4 &  1384936.4 &    89874.8 &     36.742 &   1012.045 &   3602.722 &  6.6 &      317.2 &28.403 \\
				& 0.5 &  0.0003&       0 &          0 &          0 &    17968.4 &  3818246.0 &    36137.0 &   1301.135 &   1240.582 &   3624.746 &          2.8 &      181.2&1278.362  \\
				& 0.8 & 0.0001 &    3 &          1 &          1 &     2428.0 &  1449458.8 &     5036.6 &     87.612 &   1402.949 &   2093.338 &        2.6 &      320.6& 87.612\\
				\bottomrule
			\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$&$\%best-gap$\\
				
				\midrule
				100& 0.2 & 0.0100 &   2 &          0 &          0 &    24033.4 &   622328.4 &   252217.0 &      2.858 &     52.533 &   2171.037 &          7.6 &       83.4 &0.431  \\
				& 0.5 & 0.0050 &  0 &          0 &          1 &    79742.4 &  3080873.0 &   193089.2 &      6.505 &      7.326 &   3600.703 &         4.0 &       75.0 & 4.608  \\
				& 0.8 & 0.0010   &      3 &          1 &          0 &    17070.2 &  1417658.6 &    41541.2 &    102.865 &     73.617 &   1459.996 &          2.4 &       69.0  &98.592  \\
				\midrule			
				300& 0.2 &  0.0010 &    1 &          0 &          0 &    41369.8 &  1082301.4 &   140219.4 &     57.033 &    132.907 &   2881.114 &          7.2 &      203.0& 55.867 \\
				& 0.5 &  0.0003 &    1 &          0 &          0 &    31379.2 &  3607954.4 &    73126.2 &     51.151 &    454.872 &   2888.236 &        4.4 &      194.6  &50.280 \\
				& 0.8 & 0.0001  &    3 &          1 &          0 &    10090.6 &  2631569.0 &    19376.4 &     12.310 &    960.649 &   2086.653 &         3.0 &      271.6 &11.674  \\
				\midrule			
				500& 0.2 &0.0003  &    0 &          0 &          0 &    35095.0 &  1062610.6 &   108667.4 &     44.649 &    284.691 &   3603.035 &         6.6 &      311.2 & 35.316\\
				& 0.5 &  0.0003&     0 &          0 &          0 &    19892.4 &  4266088.8 &    40196.6 &   1301.135 &    982.717 &   3619.633 &       2.8 &      181.2 &1278.362   \\
				& 0.8 & 0.0001 &  2 &          1 &          1 &     3294.0 &  1666173.4 &     6628.4 &     85.235 &   1759.262 &   2562.877 &       2.6 &      287.4 &84.663 \\
				\bottomrule
			\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
				\toprule

				{\fontsize{5.5}{7}$n$}&{\fontsize{5.5}{7}$p_{a}$}&{\fontsize{5.5}{7}$p_{a'}$}&{\fontsize{5.5}{7}$\#opt$}&{\fontsize{5.5}{7}$\#opt_0$}&{\fontsize{5.5}{7}$\#null-obj$}&{\fontsize{5.5}{7}$lazy-cuts$}&{\fontsize{5.5}{7}$user-cuts$}&{\fontsize{5.5}{7}$grb-nodes$}&{\fontsize{5.5}{7}$\%grb-gap$}&{\fontsize{5.5}{7}$t_{sep}(s)$}&{\fontsize{5.5}{7}$t(s)$}&{\fontsize{5.5}{7}$paths$}&{\fontsize{5.5}{7}$nodes$}&{\fontsize{5.5}{7}$\%best-gap$}\\
				
				\midrule
				100& 0.2 & 0.0100 &    1 &          0 &          0 &    15160.2 &   318223.2 &   111377.8 &      3.224 &   3126.714 &   3506.354 &         7.6 &       83.4  &0.534 \\
				& 0.5 & 0.0050 &    0 &          0 &          0 &    50091.6 &  2044488.4 &   113229.0 &     23.389 &   2365.427 &   3606.232 &         4.6 &       84.4 &20.506 \\
				& 0.8 & 0.0010   &     3 &          1 &          0 &    15942.8 &  1273382.4 &    36841.2 &    102.865 &    856.471 &   1693.634 &        2.4 &       69.0 &98.592  \\
				\midrule			
				300& 0.2 &  0.0010 &    0 &          0 &          0 &    36847.2 &   987080.8 &   131029.6 &     20.135 &   1744.713 &   3607.723 &         8.0 &      225.8 &18.842 \\
				& 0.5 &  0.0003 &     0 &          0 &          0 &    27827.2 &  2806268.0 &    64255.8 &     48.224 &   1692.417 &   3619.494 &           4.0 &      196.6 &47.247  \\
				& 0.8 & 0.0001  &   1 &          1 &          1 &    11074.6 &  2731446.8 &    21375.0 &     33.248 &   1690.149 &   2919.213 &       2.2 &      188.2 & 33.248 \\
				\midrule			
				500& 0.2 &0.0003  &   0 &          0 &          0 &    26029.6 &  1325154.6 &    84348.6 &     40.849 &   1240.148 &   3613.720 &        6.6 &      313.8 & 31.994 \\
				& 0.5 &  0.0003&     0 &          0 &          0 &    17757.2 &  3772490.8 &    35687.2 &   1301.135 &   1324.292 &   3652.027 &     2.8 &      181.2 &1278.362 \\
				& 0.8 & 0.0001 &   3 &          1 &          1 &     2108.2 &  1335960.4 &     4429.6 &     87.612 &   1254.815 &   1920.731 &   2.6 &      320.6  &87.612\\
				\bottomrule
			\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
				
				\toprule
				$n$& $p_a$& $p_{a'}$& \multicolumn{3}{c}{$\overline{L\mFB}$} & \multicolumn{3}{c}{$\overline{L\mFB}$[+IPCs,TC-I,II]} & \multicolumn{3}{c}{$\overline{L\mFB}$[+A-GRC]} &  \multicolumn{3}{c}{$\overline{L\mFB}$[+A-GRC](C)} & \multicolumn{3}{c}{$\overline{L\mFB}$[+RC,$\pm,-,+$]} & \multicolumn{3}{c}{$\overline{L\mFB}$[+RC,$\pm,-,+$](C)}\\
				\cmidrule{4-6}	\cmidrule{7-9} \cmidrule{10-12} \cmidrule{13-15} \cmidrule{16-18} \cmidrule{19-21} 			
				&&&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}\\
				\midrule
				100& 0.2 & 0.0100 &0 & 16.197 & 16.196 & 0 & 121.715 & 775.743 & 0 & 121.715 & 775.743 & 0 & 121.715 & 775.743 & 0 & 92.213 & 181.741 & 0 & 120.547 & 775.253\\
				& 0.5 & 0.0050&0 & 3.209 & 3.209 & 0 & 173.444 & 237.469 & 0 & 173.444 & 237.469 & 0 & 173.444 & 237.469 & 0 & 173.444 & 237.469 & 0 & 173.444 & 237.469\\
				& 0.8 & 0.0010 & 1 & 3.401 & 3.401 & 1 & 209.625 & 164.321 & 1 & 209.625 & 164.321 & 1 & 209.625 & 164.321 & 1 & 86.512 & 132.319 & 1 & 59.946 & 114.961\\          
				\midrule
				
				300& 0.2 &  0.0010 &0 & 12.999 & 12.999  & 0 & 244.340 & 496.499 & 0 & 244.340 & 496.499 & 0 & 244.340 & 496.499 & 0 & 247.088 & 497.269 & 0 & 244.340 & 496.499\\
				& 0.5 &  0.0003 &0 & 10.068 & 10.068 & 0 & 215.931 & 176.370 & 0 & 215.931 & 176.370 & 0 & 215.931 & 176.370 & 0 & 215.931 & 176.370 & 0 & 215.931 & 176.370 \\
				& 0.8 & 0.0001  &2 & 1.867 & 1.867  & 1 & 124.049 & 42.719 & 1 & 124.049 & 42.719 & 1 & 124.049 & 42.719 & 1 & 124.049 & 42.719 & 1 & 124.049 & 42.719 \\
				\midrule
				500& 0.2 &0.0003  &0 & 21.559 & 21.559  & 0 & 98.684 & 280.197 & 0 & 98.684 & 280.197 & 0 & 98.684 & 280.197 & 0 & 77.467 & 45.011 & 0 & 98.684 & 280.197\\
				& 0.5 &  0.0003&0 & 3.161 & 3.161 &  0 & 240.505 & 34.874 & 0 & 240.505 & 34.874 & 0 & 240.505 & 34.874 & 0 & 240.505 & 34.874 & 0 & 240.505 & 34.874 \\
				& 0.8 & 0.0001 &1 & 0.520 & 0.520  & 1 & 125.476 & 43.060 & 1 & 125.476 & 43.060 & 1 & 125.476 & 43.060 & 1 & 125.681 & 43.235 & 1 & 128.795 & 45.997\\
				\midrule
				AVG&&&0.4&8.109&	8.109&	\textbf{0.3}	&172.641&	250.139&	\textbf{0.3}	&172.641&	250.139&	\textbf{0.3}	&172.641&	250.139&	\textbf{0.3}	&\textbf{153.654}&	\textbf{154.556}&	\textbf{0.3}&	156.249&244.926\\
				\bottomrule
			\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrr}
				
				\toprule
				$n$   & $p_a$& $p_{a'}$&\multicolumn{3}{c}{$\overline{\mFB}$[+IPCs,TC-I,II]} & \multicolumn{3}{c}{$\overline{\mFB}$[+A-GRC]} &  \multicolumn{3}{c}{$\overline{\mFB}$[+A-GRC](C)} & \multicolumn{3}{c}{$\overline{\mFB}$[+RC,$\pm,-,+$]} & \multicolumn{3}{c}{$\overline{\mFB}$[+RC,$\pm,-,+$](C)}\\
				\cmidrule{4-6}	\cmidrule{7-9} \cmidrule{10-12} \cmidrule{13-15} \cmidrule{16-18} 			
				&&&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}\\
				
				\midrule
				100& 0.2 & 0.0100 &  3 & 1.946 & 2.626 & 3 & 1.946 & 2.626 & 3 & 2.195 & 3.020 & 4 & 0.480 & 0.431 & 4 & 0.480 & 0.534\\
				& 0.5 & 0.0050 &3 & 10.506 & 13.363 & 3 & 10.506 & 13.363 & 3 & 14.695 & 20.506 & 3 & 29.069 & 4.608 & 3 & 14.695 & 20.506\\
				& 0.8 & 0.0010&1 & 209.625 & 164.321 & 1 & 209.625 & 164.321 & 1 & 209.625 & 164.321 & 3 & 40.008 & 98.592 & 3 & 40.008 & 98.592 \\
				
				\midrule			
				300& 0.2 &  0.0010&2 & 62.720 & 250.601 & 2 & 62.720 & 250.601 & 2 & 15.590 & 18.842 & 2 & 28.572 & 55.867 & 2 & 15.590 & 18.842\\
				& 0.5 &  0.0003 & 1 & 37.373 & 47.329 & 1 & 37.373 & 47.329 & 1 & 39.217 & 48.458 & 2 & 38.646 & 50.280 & 1 & 37.234 & 47.247\\
				& 0.8 & 0.0001 &2 & 53.815 & 31.835 & 2 & 53.815 & 31.835 & 1 & 56.430 & 33.248 & 3 & 8.395 & 11.674 & 1 & 56.430 & 33.248 \\
				\midrule			
				500& 0.2 &0.0003& 1 & 25.706 & 34.231 & 1 & 25.706 & 34.231 & 1 & 23.645 & 28.403 & 1 & 26.029 & 35.316 & 1 & 24.985 & 31.994\\
				& 0.5 &  0.0003 &0 & 167.220 & 1278.362 & 0 & 167.220 & 1278.362 & 0 & 167.220 & 1278.362 & 0 & 167.220 & 1278.362 & 0 & 167.220 & 1278.362\\
				& 0.8 & 0.0001&3 & 55.146 & 87.612 & 3 & 55.146 & 87.612 & 3 & 55.146 & 87.612 & 2 & 73.069 & 84.663 & 3 & 55.146 & 87.612 \\
				\midrule
				AVG&&&1.778&69.340&	212.253& 1.778 &69.340&	212.253&1.667&	64.862&	186.975&	\textbf{2.222}&	\textbf{45.721}&	179.977&	2&	45.754&	\textbf{179.660}\\
				
				\bottomrule
			\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				Group&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				$G_1$  &   5 &          0 &          0 &      244.6 &     1872.0 &     1062.2 &       - &      0.000 &      0.321 &           29.8 &       84.0  \\
				
				$G_2$&      5 &          0 &          0 &     2641.8 &    22410.8 &    11273.6 &       - &      0.000 &     14.919 &          48.6 &      150.0 \\ 
				
				$G_3$&   4 &          0 &          0 &    18377.4 &   187050.8 &   239446.6 &      0.004 &      0.000 &    744.497 &         54.2 &      158.2   \\
				
				$G_4$&    4 &          0 &          0 &    30194.2 &   597104.8 &   299506.8 &     35.516 &      0.004 &   1329.738 &         61.6 &      199.0  \\
				
				$G_5$&     4 &          0 &          0 &    12752.4 &   225594.0 &   111251.8 &      0.002 &      0.001 &    771.869 &          72.0 &      240.0    \\
				
				$G_6$&     2 &          0 &          0 &    36533.8 &   764830.0 &   383725.6 &      7.311 &      0.003 &   2303.893 &         79.6 &      259.4  \\
				
				$G_7$&   4 &          0 &          0 &    22655.6 &    94175.2 &    94327.2 &     11.942 &      0.131 &    928.903 &         89.0 &      293.6  \\
				
				$G_8$& 0 &          0 &          0 &    16942.0 &   137056.0 &    68688.0 &     25.028 &      0.007 &   3601.425 &        157.0 &      400.0  \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				Group&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				$G_1$  &    5 &          0 &          0 &      244.6 &     1872.0 &     1062.2 &       - &      0.001 &      0.330 &          29.8 &       84.0 \\
				
				$G_2$&   5 &          0 &          0 &     2641.8 &    22410.8 &    11273.6 &       - &      0.008 &     15.177 &        48.6 &      150.0  \\ 
				
				$G_3$&   4 &          0 &          0 &    18082.8 &   184019.6 &   232729.8 &      0.004 &      0.017 &    745.751 &         54.2 &      158.2   \\
				
				$G_4$&   4 &          0 &          0 &    30352.8 &   601106.4 &   301581.2 &     35.516 &      0.333 &   1327.375 &         61.6 &      199.0 \\
				
				$G_5$&    4 &          0 &          0 &    12724.4 &   224892.4 &   110933.6 &      0.002 &      0.278 &    771.780 &         72.0 &      240.0   \\
				
				$G_6$&    2 &          0 &          0 &    36356.4 &   762680.4 &   382671.8 &      7.311 &      3.911 &   2305.253 &         79.6 &      259.4   \\
				
				$G_7$&    4 &          0 &          0 &    22714.0 &    94589.4 &    94741.4 &     11.942 &      0.619 &    927.038 &       89.0 &      293.6  \\
				
				$G_8$& 0 &          0 &          0 &    17106.0 &   138142.0 &    69231.0 &     25.028 &      0.038 &   3600.612 &       157.0 &      400.0 \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				Group&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				$G_1$  &    5 &          0 &          0 &      186.2 &     1335.8 &      700.8 &      0.000 &      2.279 &      2.586 &        29.8 &       84.0 \\
				
				$G_2$&     5 &          0 &          0 &     2470.4 &    21258.2 &    10353.4 &      0.000 &     12.127 &     27.928  &       48.6 &      150.0  \\ 
				
				$G_3$&    4 &          0 &          0 &     9001.8 &   112048.4 &    64212.2 &      0.001 &    756.713 &    912.710 &        54.2 &      158.2  \\
				
				$G_4$&   3 &          0 &          0 &    30889.0 &   727310.6 &   363231.2 &      3.343 &    578.244 &   2160.092 &    64.8 &      204.0 \\
				
				$G_5$&   4 &          0 &          0 &    12165.6 &   208905.4 &   103215.0 &      7.594 &    383.077 &   1136.613 &  70.0 &      226.8\\
				
				$G_6$&     2 &          0 &          0 &    32272.8 &   694519.4 &   345330.2 &      5.571 &    457.788 &   2318.168 &  78.8 &      256.8\\
				
				$G_7$&   1 &          0 &          0 &    25766.4 &   310860.4 &   152475.4 &     30.623 &    471.737 &   1482.345 &    82.2 &      247.4  \\
				
				$G_8$&   0 &          0 &          0 &    17448.0 &   143870.0 &    72117.0 &     25.028 &      0.018 &   3601.877 &   157.0 &      400.0 \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				Group&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				$G_1$  &   5 &          0 &          0 &      210.8 &     1161.2 &      711.4 &       - &      0.142 &      0.464 &          29.8 &       84.0  \\
				
				$G_2$&  5 &          0 &          0 &     1961.6 &    12376.2 &     6371.2 &       -&      2.873 &     10.714 &         48.6 &      150.0  \\ 
				
				$G_3$&    4 &          0 &          0 &    11380.0 &   134140.0 &   115727.8 &      0.004 &    451.051 &    768.673 &        54.2 &      158.2    \\
				
				$G_4$&  4 &          0 &          0 &    26279.0 &   490876.0 &   245363.8 &     56.838 &     16.142 &   1132.501 &       63.2 &      194.8  \\
				
				$G_5$&     5 &          0 &          0 &     6642.0 &    83990.6 &    41702.0 &       - &     10.384 &    154.665 &        71.8 &      240.0   \\
				
				$G_6$&       2 &          0 &          0 &    26638.4 &   513585.4 &   255848.0 &      7.781 &     30.571 &   1280.014 &          78.4 &      258.6   \\
				
				$G_7$& 2 &          0 &          1 &    24682.2 &   125797.8 &   126250.6 &     14.338 &     37.284 &   1108.812 &          70.6 &      225.0\\
				
				$G_8$&   0 &          0 &          0 &    17106.0 &   138452.0 &    69386.0 &     25.028 &      0.017 &   3600.864 &     157.0 &      400.0  \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrr}
				\toprule
				Group&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				$G_1$  &  5 &          0 &          0 &      186.2 &     1335.8 &      700.8 &      0.000 &      2.270 &      2.572  &       29.8 &       84.0  \\
				
				$G_2$&   5 &          0 &          0 &     2470.4 &    21258.2 &    10353.4 &      0.000 &     12.078 &     27.780  &       48.6 &      150.0 \\ 
				
				$G_3$&    4 &          0 &          0 &     8796.2 &   110730.6 &    63323.6 &      0.001 &    755.503 &    910.539 &        54.2 &      158.2  \\
				
				$G_4$&   3 &          0 &          0 &    30361.6 &   719751.6 &   359443.2 &      3.343 &    581.221 &   2161.194 &   64.8 &      204.0   \\
				
				$G_5$&    4 &          0 &          0 &    12451.0 &   216816.6 &   107047.8 &      7.594 &    380.555 &   1131.769 &    70.0 &      226.8 \\
				
				$G_6$&   2 &          0 &          0 &    32209.4 &   695198.6 &   345643.2 &      5.571 &    462.613 &   2326.343 &   78.8 &      256.8\\
				
				$G_7$&  1 &          0 &          0 &    25767.0 &   311138.0 &   152600.4 &     30.623 &    470.496 &   1481.438 &   82.2 &      247.4\\
				
				$G_8$&   0 &          0 &          0 &    17448.0 &   142922.0 &    71643.0 &     25.028 &      0.156 &   3601.107 &  157.0 &      400.0  \\
				\bottomrule
			\end{tabular*}
\begin{tabular}{rrrrrrrrrrrrrrrrrrr}
				
				\toprule
				Group& \multicolumn{3}{c}{$\overline{L\mFB}$} & \multicolumn{3}{c}{$\overline{L\mFB}$[+IPCs,TC-I,II]} & \multicolumn{3}{c}{$\overline{L\mFB}$[+A-GRC]} &  \multicolumn{3}{c}{$\overline{L\mFB}$[+A-GRC](C)} & \multicolumn{3}{c}{$\overline{L\mFB}$[+RC,$\pm,-,+$]} & \multicolumn{3}{c}{$\overline{L\mFB}$[+RC,$\pm,-,+$](C)}\\
				\cmidrule{2-4}	\cmidrule{5-7} \cmidrule{8-10} \cmidrule{11-13} \cmidrule{14-16} \cmidrule{17-19} 			
				&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}\\
				
				\midrule
				$G_1$ &1 & 1.195 & 1.196 & 0 & 292.438 & 117.820 & 0 & 292.438 & 117.820 & 0 & 292.438 & 117.820 & 0 & 292.438 & 117.820 & 0 & 292.438 & 117.820\\
				$G_2$ &2 & 0.005 & 0.005 & 0 & 94.314 & 16.623 & 0 & 94.314 & 16.623 & 0 & 94.314 & 16.623 & 0 & 94.314 & 16.623 & 0 & 94.314 & 16.623\\
				$G_3$ &2 & 1.143 & 1.143 & 0 & 96.272 & 16.988 & 0 & 96.272 & 16.988 & 0 & 96.272 & 16.988 & 0 & 96.272 & 16.988 & 0 & 96.272 & 16.988 \\
				$G_4$ & 2 & 2.868 & 2.867 & 0 & 466.667 & 16.665 & 0 & 466.667 & 16.665 & 0 & 466.667 & 16.665 & 0 & 466.667 & 16.665 & 0 & 466.667 & 16.665\\
				$G_5$ & 1 & 0.008 & 0.008 & 0 & 518.569 & 23.713 & 0 & 518.569 & 23.713 & 0 & 518.569 & 23.713 & 0 & 518.569 & 23.713 & 0 & 518.569 & 23.713\\
				$G_6$ & 1 & 3.785 & 3.784 & 0 & 101.702 & 20.782 & 0 & 101.702 & 20.782 & 0 & 101.702 & 20.782 & 0 & 101.702 & 20.782 & 0 & 101.702 & 20.782 \\
				$G_7$ & 1 & 2.138 & 2.138 & 0 & 501.599 & 22.955 & 0 & 501.599 & 22.955 & 0 & 501.599 & 22.955 & 0 & 501.599 & 22.955 & 0 & 501.599 & 22.955\\
				$G_8$ & 0 & 20.021 & 20.021 & 0 & - & - & 0 & - & - & 0 & - & - & 0 & - & - & 0 & - & - \\
				\midrule
				&1.25&	3.895&	3.895&	\textbf{0}	&\textbf{258.945}&	\textbf{29.443}&	\textbf{0}&	\textbf{258.945}&	\textbf{29.443}&	\textbf{0}	&\textbf{258.945}&	\textbf{29.443}&	\textbf{0}&	\textbf{258.945}&	\textbf{29.443}&	\textbf{0}&	\textbf{258.945}&	\textbf{29.443}\\
				
				\bottomrule
			\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrr}
				
				\toprule
				Group&\multicolumn{3}{c}{$\overline{\mFB}$[+IPCs,TC-I,II]} & \multicolumn{3}{c}{$\overline{\mFB}$[+A-GRC]} &  \multicolumn{3}{c}{$\overline{\mFB}$[+A-GRC](C)} & \multicolumn{3}{c}{$\overline{\mFB}$[+RC,$\pm,-,+$]} & \multicolumn{3}{c}{$\overline{\mFB}$[+RC,$\pm,-,+$](C)}\\
				\cmidrule{2-4}	\cmidrule{5-7} \cmidrule{8-10} \cmidrule{11-13} \cmidrule{14-16} 	
				&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}\\
				
				\midrule
				$G_1$ &5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 5 & 0.000 & 0.000\\
				$G_2$ &5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 \\
				$G_3$ &5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 5 & 0.000 & 0.000\\
				$G_4$ & 4 & 2.509 & 3.222 & 4 & 2.509 & 3.222 & 4 & 0.000 & 0.000 & 4 & 4.727 & 6.875 & 4 & 0.000 & 0.000 \\
				$G_5$ &4 & 0.000 & 0.000 & 4 & 0.000 & 0.000 & 4 & 5.824 & 7.594 & 5 & 0.000 & 0.000 & 4 & 5.824 & 7.594 \\
				$G_6$ &4 & 0.154 & 0.160 & 4 & 0.154 & 0.160 & 4 & 1.168 & 1.266 & 4 & 0.463 & 0.453 & 4 & 1.168 & 1.266\\
				$G_7$ &5 & 0.000 & 0.000 & 5 & 0.000 & 0.000 & 1 & 18.686 & 28.208 & 3 & 30.494 & 4.184 & 1 & 18.686 & 28.208\\
				$G_8$ & 1 & 0.000 & 0.000 & 1 & 0.000 & 0.000 & 1 & 0.000 & 0.000 & 1 & 0.000 & 0.000 & 1 & 0.000 & 0.000 \\
				\midrule
				&\textbf{4.125}&	\textbf{0.333}&	\textbf{0.423}&	\textbf{4.125}&	\textbf{0.333}&	\textbf{0.423}&	3.625&	3.210&	4.633&	4&	4.460&	1.439	&3.625&	3.210&	4.633\\

				\bottomrule
			\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				100& 0.2 & 0.2 &   5 &          5 &          0 &       84.2 &        0.8 &        1.0 &      0.000 &      0.000 &      0.033 &     14.0 &       31.6   \\
				&&0.5&   5 &          1 &          0 &      177.0 &     2145.2 &     6430.8 &      0.000 &      0.000 &      1.159 &       24.2 &       51.6       \\
				&&0.8&     5 &          2 &          0 &       93.2 &       36.0 &      229.0 &      0.000 &      0.000 &      0.096 &        29.6 &       61.4    \\
				& 0.5 & 0.2 &    5 &          4 &          0 &      100.4 &      454.4 &      199.8 &      0.000 &      0.000 &      0.134 &           22.6 &       55.8     \\
				&&0.5&  4 &          0 &          0 &     1130.4 &  1750821.2 &  2259141.2 &      0.002 &      0.412 &    724.581 &   37.0 &       87.0   \\
				&&0.8&    5 &          1 &          0 &      294.2 &     2802.4 &     1315.6 &      0.000 &      0.000 &      0.797 &       38.0 &      100.0\\
				& 0.8 & 0.2  &    5 &          5 &          0 &       37.6 &        0.0 &        1.0 &      0.000 &      0.000 &      0.022 &      25.4 &       78.0  \\
				&&0.5&   5 &          0 &          0 &     1028.6 &    37669.6 &     4037.6 &      0.000 &      0.009 &      4.851 &        20.8 &      100.0 \\
				&&0.8&   5 &          1 &          0 &      121.0 &      332.0 &       67.0 &      0.000 &      0.000 &      0.174 &      16.6 &      100.0 \\
				\midrule			
				300& 0.2 & 0.2 &    5 &          0 &          0 &      423.4 &     2443.2 &      952.8 &      0.000 &      0.000 &      1.585 &      45.6 &      104.4   \\
				&&0.5&   5 &          0 &          0 &     1283.2 &    47340.8 &    22662.0 &      0.000 &      0.000 &     34.312 &       74.6 &      163.6 \\
				&&0.8&    5 &          0 &          0 &      304.0 &     1708.0 &     1216.0 &      0.000 &      0.000 &      2.037 &     96.8 &      198.4  \\
				& 0.5 & 0.2 &     4 &          1 &          0 &    19389.2 &   205638.8 &   128198.4 &      0.111 &      0.001 &    724.553 &        70.6 &      180.8     \\
				&&0.5&    3 &          0 &          0 &    10285.2 &  1788326.0 &   327273.4 &      1.349 &      0.132 &   1535.603 &        116.6 &      271.0 \\
				&&0.8&     3 &          0 &          0 &     7239.4 &   531933.2 &   216082.2 &      0.361 &      0.006 &   1761.739 &        103.6 &      294.6\\
				& 0.8 &0.2&     5 &          3 &          0 &      136.6 &     2368.4 &      393.6 &      0.000 &      0.000 &      2.663 &         67.8 &      243.0 \\
				&&0.5&   0 &          0 &          0 &    31896.8 &  1603913.6 &   255491.2 &     13.814 &      0.037 &   3600.442 &        49.6 &      264.2  \\
				&&0.8&    4 &          0 &          0 &     4789.8 &   568342.8 &    77184.4 &      0.067 &      0.004 &    774.897 &    45.8 &      299.6 \\
				\midrule			
				500& 0.2 & 0.2 &    2 &          0 &          0 &    16899.4 &  2085210.0 &   682378.4 &      0.595 &      0.017 &   2274.351 &         74.0 &      169.8 \\
				&&0.5&  4 &          0 &          0 &     7318.4 &   478698.8 &   504971.0 &      0.000 &      0.076 &   1383.979 &      122.2 &      275.6\\
				&&0.8&    3 &          0 &          0 &     1023.2 &   630081.2 &   564780.0 &      0.226 &      0.015 &   1448.953 &     169.6 &      347.0  \\
				& 0.5 & 0.2 &   2 &          0 &          0 &    33046.2 &  1117911.6 &   390233.8 &      0.127 &      0.046 &   2168.779 &      125.0 &      312.0   \\
				&&0.5&   0 &          0 &          0 &    11822.8 &  1174689.2 &   250625.0 &      4.580 &      0.602 &   3600.474 &       201.4 &      448.0\\
				&&0.8&    0 &          0 &          0 &    10280.4 &   381927.2 &   150823.4 &      3.619 &      0.017 &   3600.654 &      162.4 &      478.6 \\
				& 0.8 & 0.2  &   5 &          5 &          0 &       66.8 &        0.0 &        1.0 &      0.000 &      0.002 &      0.525 &      111.2 &      400.2  \\
				&&0.5&    0 &          0 &          0 &    16202.4 &   534720.0 &    52420.8 &     22.415 &      0.099 &   3600.967 &       76.4 &      408.6\\
				&&0.8& 1 &          0 &          0 &    23700.4 &   407668.8 &    34284.0 &    406.691 &      0.146 &   2776.744 &       52.2 &      363.2   \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				100& 0.2 & 0.2 &   5 &          5 &          0 &       84.2 &        0.8 &        1.0 &      0.000 &      0.001 &      0.037 &        14.0 &       31.6    \\
				&&0.5&   5 &          1 &          0 &      177.0 &     2145.2 &     6430.8 &      0.000 &      0.013 &      1.471 &         24.2 &       51.6        \\
				&&0.8&    5 &          2 &          0 &       93.2 &       36.0 &      229.0 &      0.000 &      0.002 &      0.115 &        29.6 &       61.4    \\
				& 0.5 & 0.2 &   5 &          4 &          0 &      100.4 &      454.4 &      199.8 &      0.000 &      0.001 &      0.133 &         22.6 &       55.8    \\
				&&0.5&   4 &          0 &          0 &     1130.4 &  1578842.8 &  2054377.0 &      0.002 &      0.392 &    724.996 &         37.0 &       87.0    \\
				&&0.8&  5 &          1 &          0 &      294.2 &     2802.4 &     1315.6 &      0.000 &      0.003 &      0.811 &        38.0 &      100.0 \\
				& 0.8 & 0.2  &   5 &          5 &          0 &       37.6 &        0.0 &        1.0 &      0.000 &      0.000 &      0.021 &        25.4 &       78.0   \\
				&&0.5&   5 &          0 &          0 &     1028.6 &    37669.6 &     4037.6 &      0.000 &      0.006 &      4.755 &       20.8 &      100.0 \\
				&&0.8&  5 &          1 &          0 &      121.0 &      332.0 &       67.0 &      0.000 &      0.004 &      0.179 &       16.6 &      100.0 \\
				\midrule			
				300& 0.2 & 0.2 &      5 &          0 &          0 &      423.4 &     2443.2 &      952.8 &      0.000 &      0.033 &      1.778 &        45.6 &      104.4   \\
				&&0.5&   5 &          0 &          0 &     1283.2 &    47340.8 &    22662.0 &      0.000 &      1.586 &     37.286 &       74.6 &      163.6\\
				&&0.8&  5 &          0 &          0 &      304.0 &     1708.0 &     1216.0 &      0.000 &      0.843 &      3.053 &         96.8 &      198.4   \\
				& 0.5 & 0.2 &    4 &          1 &          0 &    19055.6 &   201178.0 &   126081.4 &      0.111 &      0.089 &    725.342 &       70.6 &      180.8    \\
				&&0.5&   3 &          0 &          0 &    10398.6 &  1828287.6 &   332651.8 &      1.349 &      9.846 &   1529.473 &      116.6 &      271.0 \\
				&&0.8&    3 &          0 &          0 &     7205.2 &   494748.4 &   200699.6 &      0.371 &     82.991 &   1773.022 &        103.6 &      294.6  \\
				& 0.8 & 0.2&  5 &          3 &          0 &      136.6 &     2368.4 &      393.6 &      0.000 &      0.018 &      2.639 &       67.8 &      243.0 \\
				&&0.5&  0 &          0 &          0 &    31888.0 &  1604004.0 &   255392.2 &     13.814 &      0.259 &   3600.755 &      49.6 &      264.2 \\
				&&0.8&      4 &          0 &          0 &     4789.8 &   565033.2 &    76663.8 &      0.067 &      4.918 &    774.998 &        45.8 &      299.6 \\
				\midrule			
				500& 0.2 & 0.2 &    2 &          0 &          0 &    16627.6 &  1995011.2 &   599319.6 &      0.595 &    140.647 &   2282.443 &        74.0 &      169.8 \\
				&&0.5&   3 &          0 &          0 &     7255.0 &   452311.2 &   339305.0 &      0.001 &    584.409 &   1750.690 &     122.2 &      275.6\\
				&&0.8&    3 &          0 &          0 &     1009.8 &   229891.6 &   175567.2 &      0.226 &    938.283 &   1457.643 &     169.6 &      347.0 \\
				& 0.5 & 0.2 &   2 &          0 &          0 &    31701.0 &  1096799.2 &   367664.4 &      0.127 &     51.188 &   2169.503 &    125.0 &      312.0    \\
				&&0.5&     0 &          0 &          0 &    11692.2 &  1163577.6 &   248342.6 &      4.580 &     27.841 &   3600.637 &       201.4 &      448.0\\
				&&0.8&   0 &          0 &          0 &    10250.2 &   379625.2 &   150022.8 &      3.619 &     17.946 &   3600.432 &      162.4 &      478.6  \\
				& 0.8 & 0.2  &  5 &          5 &          0 &       66.8 &        0.0 &        1.0 &      0.000 &      0.002 &      0.524 &      111.2 &      400.2   \\
				&&0.5&  0 &          0 &          0 &    16147.2 &   531136.4 &    52079.6 &     22.415 &      0.116 &   3601.178 &      76.4 &      408.6  \\
				&&0.8&  1 &          0 &          0 &    23673.0 &   407367.6 &    34274.0 &    406.691 &      0.844 &   2776.454 &     52.2 &      363.2  \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				100& 0.2 & 0.2 &     5 &          5 &          0 &       84.2 &        0.8 &        1.0 &      0.000 &      0.097 &      0.128 &        14.0 &       31.6   \\
				&&0.5&   5 &          1 &          0 &      177.0 &     2145.2 &     6430.8 &      0.000 &    101.440 &    104.069 &        24.2 &       51.6      \\
				&&0.8&   5 &          2 &          0 &       93.2 &       50.0 &      229.0 &      0.000 &      5.027 &      5.207 &        29.6 &       61.4     \\
				& 0.5 & 0.2 &    5 &            4 &          0 &      100.4 &      459.4 &      199.8 &      0.000 &      3.662 &      3.857 &         22.6 &       55.8   \\
				&&0.5&    4 &          0 &          0 &     1114.8 &    71986.2 &    40238.4 &      0.005 &    761.345 &    790.475 &         37.0 &       87.0  \\
				&&0.8&   5 &          0 &          0 &      280.2 &     2792.2 &     1270.2 &      0.000 &      2.275 &      3.100 &         38.0 &      100.0 \\
				& 0.8 & 0.2  &    5 &          5 &          0 &       37.6 &        0.0 &        1.0 &      0.000 &      0.000 &      0.023 &      25.4 &       78.0   \\
				&&0.5&    5 &          0 &          0 &     2632.8 &   197908.6 &    14918.0 &      0.000 &     11.451 &     36.553 &       20.8 &      100.0  \\
				&&0.8& 5 &          1 &          0 &      119.4 &      357.2 &       65.6 &      0.000 &      0.395 &      0.568 &       16.6 &      100.0 \\
				\midrule			
				300& 0.2 & 0.2 &     5 &          0 &          0 &      423.4 &     2443.2 &      952.8 &      0.000 &     11.380 &     13.206 &       45.6 &      104.4  \\
				&&0.5&  5 &          0 &          0 &     1283.2 &    47340.8 &    22662.0 &      0.000 &     96.429 &    132.063 &      74.6 &      163.6 \\
				&&0.8&  5 &          0 &          0 &      304.0 &     1708.0 &     1216.0 &      0.000 &     12.711 &     14.980 &       96.8 &      198.4  \\
				& 0.5 & 0.2 &   4 &          1 &          0 &     4412.2 &    64602.4 &    36342.0 &      0.111 &    672.886 &    753.521 &     70.6 &      180.8   \\
				&&0.5&  3 &          0 &          0 &     9610.8 &  1632414.0 &   300701.6 &      1.349 &    294.168 &   1559.975 &     116.6 &      271.0 \\
				&&0.8&   2 &          0 &          0 &     7218.0 &   524355.6 &   221029.2 &      0.448 &    577.089 &   2395.580 &       103.6 &      294.6  \\
				& 0.8 & 0.2&  5 &          3 &          0 &      136.6 &     2368.4 &      393.6 &      0.000 &      1.753 &      4.427 &       67.8 &      243.0 \\
				&&0.5&    0 &          0 &          0 &    31996.4 &  1610395.2 &   256341.4 &     13.814 &      2.534 &   3600.810 &        49.6 &      264.2  \\
				&&0.8&      4 &          0 &          0 &     4711.0 &   514242.8 &    71325.0 &      0.067 &     45.924 &    776.669 &    45.8 &      299.6  \\
				\midrule			
				500& 0.2 & 0.2 &   2 &          0 &          0 &    11033.4 &   982074.0 &   256606.8 &      0.595 &   1841.094 &   2699.081 &       74.0 &      169.8  \\
				&&0.5&  3 &          0 &          0 &     7064.8 &   382818.8 &   169918.2 &      0.001 &   1109.919 &   1921.192 &      122.2 &      275.6\\
				&&0.8&  3 &          0 &          0 &      984.4 &   122186.8 &    74785.4 &      0.226 &   1257.115 &   1494.564 &      169.6 &      347.0    \\
				& 0.5 & 0.2 &       2 &          0 &          0 &    14635.0 &   540993.2 &   154801.8 &      0.127 &   1119.885 &   2176.718 &       125.0 &      312.0   \\
				&&0.5&    0 &          0 &          0 &    11269.8 &   992316.4 &   221031.2 &      5.245 &    295.080 &   3602.376 &     200.0 &      445.0 \\
				&&0.8&    0 &          0 &          0 &     9669.0 &   333468.0 &   129147.8 &      8.899 &    539.356 &   3609.899 &        154.8 &      458.6 \\
				& 0.8 & 0.2  &      5 &          5 &          0 &       66.8 &        0.0 &        1.0 &      0.000 &      0.002 &      0.518 &       111.2 &      400.2   \\
				&&0.5&  0 &          0 &          0 &    16098.6 &   529878.0 &    51983.6 &     22.415 &      0.103 &   3601.551 &       76.4 &      408.6 \\
				&&0.8&   1 &          0 &          0 &    23595.8 &   405929.2 &    34139.0 &    406.691 &      1.103 &   2779.086 &       52.2 &      363.2   \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				100& 0.2 & 0.2 &     5 &          5 &          0 &       76.6 &        3.2 &        1.0 &      0.000 &      0.002 &      0.022 &       14.0 &       31.6 \\
				&&0.5&  5 &          2 &          0 &      104.8 &      127.0 &      371.6 &      0.000 &      0.043 &      0.286 &       24.2 &       51.6 \\
				&&0.8&  5 &          4 &          0 &       91.4 &       11.8 &        3.4 &      0.000 &      0.007 &      0.064 &       29.6 &       61.4 \\
				& 0.5 & 0.2 &       5 &          4 &          0 &       67.0 &       10.6 &        3.2 &      0.000 &      0.002 &      0.060 &        22.6 &       55.8  \\
				&&0.5&   4 &          0 &          0 &      867.0 &   133703.0 &   371582.4 &      0.007 &    434.130 &    720.680 &      37.2 &       87.0 \\
				&&0.8&  5 &          0 &          0 &      309.2 &     3348.6 &     1562.8 &      0.000 &      0.267 &      1.253 &        38.0 &      100.0\\
				& 0.8 & 0.2  &  5 &          5 &          0 &       37.6 &        0.0 &        1.0 &      0.000 &      0.000 &      0.021 &         25.4 &       78.0   \\
				&&0.5&    5 &          0 &          0 &     1073.8 &    38224.2 &     4121.6 &      0.000 &      0.223 &      4.962 &         20.8 &      100.0 \\
				&&0.8&  5 &          1 &          0 &      121.0 &      332.0 &       67.0 &      0.000 &      0.032 &      0.205 &        16.6 &      100.0 \\
				\midrule			
				300& 0.2 & 0.2 &    5 &          2 &          0 &      255.4 &      169.6 &       74.0 &      0.000 &      0.236 &      0.658 &        45.6 &      104.4  \\
				&&0.5&   5 &          0 &          0 &      767.8 &    11749.2 &     5551.4 &      0.000 &      9.467 &     18.926 &        74.8 &      163.6 \\
				&&0.8&  5 &          0 &          0 &      272.2 &      513.4 &      438.8 &      0.000 &      8.042 &      9.262 &        96.8 &      198.4 \\
				& 0.5 & 0.2 &   5 &          3 &          0 &      210.6 &     1156.0 &      709.6 &      0.000 &      2.771 &      5.148 &      70.6 &      180.8    \\
				&&0.5& 3 &          0 &          0 &    11414.8 &  1709744.2 &   312283.6 &      0.508 &    226.688 &   1557.971 &        115.4 &      272.2 \\
				&&0.8&   3 &          0 &          0 &     8002.0 &   461488.0 &   171801.6 &      0.621 &    606.441 &   1820.714 &       103.2 &      293.6 \\
				& 0.8 & 0.2  &     5 &          4 &          0 &       62.6 &      163.8 &       16.6 &      0.000 &      0.156 &      0.513 &       67.8 &      243.0 \\
				&&0.5&   0 &          0 &          0 &    33723.2 &  1647868.2 &   254676.8 &     15.655 &      2.408 &   3601.300 &      48.6 &      259.6 \\
				&&0.8&   4 &          0 &          0 &     4310.2 &   561439.6 &    79076.6 &      0.067 &     46.294 &    777.165 &       45.8 &      299.6 \\
				\midrule			
				500& 0.2 & 0.2 &  3 &          0 &          0 &     3900.4 &   198709.4 &    77018.2 &      0.235 &   1235.791 &   1457.554 &       73.8 &      169.8  \\
				&&0.5&  4 &          0 &          0 &     5584.0 &   305875.8 &   129608.6 &      0.000 &   1077.664 &   1522.920 &      122.2 &      275.6\\
				&&0.8&  3 &          0 &          0 &      826.0 &    70091.8 &    36486.0 &      0.281 &   1341.040 &   1467.345 &      169.2 &      346.8 \\
				& 0.5 & 0.2 &   3 &          0 &          0 &     3991.6 &   105721.0 &    31648.0 &      0.191 &   1275.855 &   1485.401 &      124.8 &      311.8   \\
				&&0.5&  1 &          0 &          0 &    11973.8 &   951800.4 &   215305.4 &      4.537 &    165.636 &   3464.824 &      201.6 &      448.2\\
				&&0.8& 0 &          0 &          0 &    12606.2 &   422568.0 &   161964.0 &     13.264 &     42.993 &   3600.732 &      148.6 &      440.8  \\
				& 0.8 & 0.2  &     5 &          5 &          0 &       66.8 &        0.0 &        1.0 &      0.000 &      0.002 &      0.525 &     111.2 &      400.2\\
				&&0.5& 0 &          0 &          0 &    16065.0 &   528274.4 &    51716.8 &     22.415 &      0.188 &   3602.017 &        76.4 &      408.6 \\
				&&0.8&    1 &          0 &          0 &    23978.8 &   412713.2 &    34761.2 &    406.691 &     11.493 &   2861.843 &       52.2 &      363.2 \\
				\bottomrule
			\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrrrr}
				\toprule

				$n$&$p_{a}$&$p_{a'}$&$\#opt$&$\#opt_0$&$\#null-obj$&$lazy-cuts$&$user-cuts$&$grb-nodes$&$\%grb-gap$&$t_{sep}(s)$&$t(s)$&$paths$&$nodes$\\
				
				\midrule
				100& 0.2 & 0.2 &            5 &          5 &          0 &       81.8 &        4.8 &        1.0 &      0.000 &      0.060 &      0.091 &         14.0 &       31.6 \\
				&&0.5&    5 &          2 &          0 &      123.0 &      358.4 &      875.2 &      0.000 &     11.671 &     12.341 &         24.2 &       51.6      \\
				&&0.8&       5 &          3 &          0 &       91.8 &       26.2 &       11.4 &      0.000 &      0.283 &      0.351 &         29.6 &       61.4    \\
				& 0.5 & 0.2 &   5 &           3 &          0 &       73.2 &       11.6 &        2.4 &      0.000 &      0.082 &      0.165 &         22.6 &       55.8   \\
				&&0.5&  4 &          0 &          0 &      910.8 &    38992.8 &    26256.4 &      0.007 &    700.343 &    726.300 &       37.2 &       87.0    \\
				&&0.8&   5 &          0 &          0 &      241.8 &     2576.2 &     1200.0 &      0.000 &      2.059 &      2.700 &      38.0 &      100.0 \\
				& 0.8 & 0.2  &     5 &          5 &          0 &       37.6 &        0.0 &        1.0 &      0.000 &      0.000 &      0.022 &       25.4 &       78.0  \\
				&&0.5&    5 &          0 &          0 &     2632.8 &   197908.6 &    14918.0 &      0.000 &     11.677 &     36.871 &         20.8 &      100.0 \\
				&&0.8&  5 &          1 &          0 &      119.4 &      357.2 &       65.6 &      0.000 &      0.407 &      0.580 &     16.6 &      100.0 \\
				\midrule			
				300& 0.2 & 0.2 &  5 &          0 &          0 &      261.0 &      214.4 &       96.4 &      0.000 &      1.160 &      1.632 &       45.6 &      104.4   \\
				&&0.5&    5 &          0 &          0 &      925.4 &    14087.6 &     6171.0 &      0.000 &     23.419 &     36.010 &   74.8 &      163.6 \\
				&&0.8&     5 &          1 &          0 &      272.2 &      227.6 &      195.8 &      0.000 &      3.711 &      4.485 &     96.8 &      198.4 \\
				& 0.5 & 0.2 &    4 &          3 &          0 &     3725.8 &    45454.8 &    26131.0 &      0.111 &    676.785 &    735.418 &      70.6 &      180.8    \\
				&&0.5&  3 &          0 &          0 &     9349.8 &  1536669.4 &   274566.6 &      0.882 &    462.573 &   1599.416 &      116.8 &      272.2 \\
				&&0.8&   3 &          0 &          0 &     7148.6 &   454175.0 &   169065.6 &      0.136 &    713.379 &   1913.851 &     104.2 &      295.0  \\
				& 0.8 & 0.2 &   5 &          3 &          0 &      473.8 &    13944.4 &     1597.4 &      0.000 &     32.428 &     45.523 &         67.8 &      243.0\\
				&&0.5&    0 &          0 &          0 &    32304.6 &  1811306.4 &   269551.6 &     16.852 &     15.001 &   3600.886 &      48.4 &      256.8  \\
				&&0.8&     4 &          0 &          0 &     4711.0 &   514263.6 &    71331.2 &      0.067 &     45.824 &    776.138 &     45.8 &      299.6 \\
				\midrule			
				500& 0.2 & 0.2 &   3 &          0 &          0 &     3618.8 &   240272.2 &    67629.8 &      0.350 &   1217.914 &   1470.510 &        73.8 &      169.8   \\
				&&0.5&   3 &          0 &          0 &     6098.0 &   313300.8 &   124308.0 &      0.001 &   1366.820 &   1959.211 &      122.2 &      275.6\\
				&&0.8&    3 &          0 &          0 &      914.0 &    77535.6 &    42456.6 &      0.226 &   1334.674 &   1497.750 &     169.6 &      347.0 \\
				& 0.5 & 0.2 &   3 &          0 &          0 &     3490.4 &    50446.8 &    23025.8 &      0.127 &   1344.237 &   1472.896 &      125.0 &      312.0    \\
				&&0.5&  0 &          0 &          0 &    11498.2 &  1106627.4 &   232959.2 &      3.966 &    282.631 &   3612.742 &        202.6 &      450.8  \\
				&&0.8&    0 &          0 &          0 &    11569.6 &   406275.2 &   154122.4 &     12.283 &    421.782 &   3622.246 &       150.0 &      445.4   \\
				& 0.8 & 0.2  &    5 &          5 &          0 &       66.8 &        0.0 &        1.0 &      0.000 &      0.002 &      0.525 &      111.2 &      400.2  \\
				&&0.5&  0 &          0 &          0 &    16170.6 &   534058.4 &    52303.4 &     22.415 &      0.081 &   3601.916 &       76.4 &      408.6\\
				&&0.8&      1 &          0 &          0 &    23705.6 &   407670.0 &    34300.8 &    406.691 &      1.103 &   2776.997 &     52.2 &      363.2 \\
				\bottomrule
			\end{tabular*}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
				
				\toprule
				$n$   & $p_a$& $p_{a'}$& \multicolumn{3}{c}{$\overline{L\mFB}$} & \multicolumn{3}{c}{$\overline{L\mFB}$[+IPCs,TC-I,II]} & \multicolumn{3}{c}{$\overline{L\mFB}$[+A-GRC]} &  \multicolumn{3}{c}{$\overline{L\mFB}$[+A-GRC](C)} & \multicolumn{3}{c}{$\overline{L\mFB}$[+RC,$\pm,-,+$]} & \multicolumn{3}{c}{$\overline{L\mFB}$[+RC,$\pm,-,+$](C)}\\
				\cmidrule{4-6}	\cmidrule{7-9} \cmidrule{10-12} \cmidrule{13-15} \cmidrule{16-18} \cmidrule{19-21}				
				&&& {\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$} & {\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&{\fontsize{5.5}{7} $\%best-gap$}\\
				
				\midrule
				100& 0.2 & 0.2 &  0 & 68.327 & 68.326 & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}   \\
				&&0.5&0 & 48.298 & 48.298 & 1 & 17.794 & 29.252 & 1 & 17.794 & 29.252 & 1 & 17.794 & 29.252 & \textbf{2} & \textbf{1.970} & \textbf{2.126} & \textbf{2} & 3.191 & 3.425    \\
				&&0.8&0 & 38.483 & 38.483 & 2 & 2.661 & 2.785 & 2 & 2.661 & 2.785 & 2 & 2.661 & 2.785 & \textbf{4} & \textbf{0.982} & \textbf{1.105} & 3 & 24.286 & 1.243   \\
				& 0.5 & 0.2 & 0 & 44.213 & 44.213 & \textbf{4} & 23.454 & \textbf{0.000} & \textbf{4} & 23.454 & \textbf{0.000} & \textbf{4}& 23.454 & \textbf{0.000} & \textbf{4} & \textbf{2.577} & 2.696 & 3 & 3.336 & 3.479   \\
				&&0.5&  0 & 13.040& 13.040 & \textbf{0} & \textbf{147.105} & \textbf{90.663} & \textbf{0} & \textbf{147.105} & \textbf{90.663} & \textbf{0} & \textbf{147.105} & \textbf{90.663} & \textbf{0} & \textbf{147.105} & \textbf{90.663} & \textbf{0} & \textbf{147.105} & \textbf{90.663}  \\
				&&0.8& 4 & 0.004 & 0.004 & \textbf{1} & \textbf{400.050} & \textbf{0.000} & \textbf{1} & \textbf{400.050} & \textbf{0.000} & 0 & 405.070 & 1.004 & 0 & - & - & 0 & 405.070 & 1.004 \\
				& 0.8 & 0.2&0 & 22.120 & 22.120  & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}\\
				&&0.5&   1 & 0.022 & 0.022 & \textbf{0} & \textbf{204.895} & \textbf{22.021} & \textbf{0} & \textbf{204.895} & \textbf{22.021} & \textbf{0} & \textbf{204.895} & \textbf{22.021} & \textbf{0} & \textbf{204.895} & \textbf{22.021} & \textbf{0} & \textbf{204.895} & \textbf{22.021} \\
				&&0.8&   5 & 0.000 & 0.000 & \textbf{1} & \textbf{51.067} & \textbf{22.488} & \textbf{1} & \textbf{51.067} & \textbf{22.488} & \textbf{1} & \textbf{51.067} & \textbf{22.488} & \textbf{1} & \textbf{51.067} & \textbf{22.488} & \textbf{1} & \textbf{51.067} & \textbf{22.488} \\
				\midrule			
				300& 0.2 & 0.2 &   0 & 65.177 & 65.177 & 0 & 31.159 & 6.295 & 0 & 31.159 & 6.295 & 0 & 31.159 & 6.295 & \textbf{2} & \textbf{4.192} & \textbf{4.243} & 0 & 6.315 & 6.354  \\
				&&0.5& 0 & 45.434 & 45.434 & \textbf{0} & \textbf{79.777} & \textbf{10.162} & \textbf{0} & \textbf{79.777} & \textbf{10.162} & \textbf{0} & \textbf{79.777} & \textbf{10.162} & \textbf{0} & \textbf{79.777} & \textbf{10.162} & \textbf{0} & \textbf{79.777} & \textbf{10.162}    \\
				&&0.8& 0 & 33.833 & 33.833 & 0 & 31.557 & 5.468 & 0 & 31.557 & 5.468 & 0 & 31.557 & 5.468 & 0 & 30.692 & 4.764 & \textbf{1} & \textbf{30.008} & \textbf{4.227}    \\
				& 0.5 & 0.2 &  0 & 39.741 & 39.741 & 1 & 28.780 & 3.283 & 1 & 28.780 & 3.283 & 1 & 28.780 & 3.283 & \textbf{3} & \textbf{25.384} & \textbf{0.572} & \textbf{3} & 25.733 & 0.858      \\
				&&0.5& 0 & 9.286 & 9.286 & \textbf{0} & \textbf{13.228} & \textbf{13.529} & \textbf{0} & \textbf{13.228} & \textbf{13.529} & \textbf{0} & \textbf{13.228} & \textbf{13.529} & \textbf{0} & \textbf{13.228} & \textbf{13.529} & \textbf{0} & \textbf{13.228} & \textbf{13.529} \\
				&&0.8& 0 & 1.665 & 1.665 & \textbf{0} & \textbf{104.005} & \textbf{22.328} & \textbf{0} & \textbf{104.005} & \textbf{22.328} & \textbf{0} & \textbf{104.005} & \textbf{22.328} & \textbf{0} & \textbf{104.005} & \textbf{22.328} & \textbf{0 }& \textbf{104.005} & \textbf{22.328}   \\
				& 0.8 & 0.2 & 0 & 19.034 & 19.034 & 3 & 67.591 & \textbf{0.000} & 3 & 67.591 & \textbf{0.000} & 3 & 67.591 & \textbf{0.000} & \textbf{4} & \textbf{25.521} &\textbf{0.000} & 3 & 26.694 & 1.390 \\
				&&0.5& 0 & 11.945 & 11.945 & \textbf{0} & \textbf{192.916} & \textbf{19.526} & \textbf{0} & \textbf{192.916} & \textbf{19.526} & \textbf{0} & \textbf{192.916} & \textbf{19.526} & \textbf{0} & \textbf{192.916} & \textbf{19.526} & \textbf{0} & \textbf{192.916} & \textbf{19.526} \\
				&&0.8&  4 & 0.133 & 0.133 & \textbf{0} & \textbf{554.158} & \textbf{31.006} & \textbf{0} & \textbf{554.158} & \textbf{31.006} & \textbf{0} & \textbf{554.158} & \textbf{31.006} & \textbf{0} & \textbf{554.158} & \textbf{31.006} & \textbf{0} & \textbf{554.158} & \textbf{31.006}  \\
				\midrule			
				500& 0.2 & 0.2 &  0 & 65.987 & 65.987 & 0 & 157.576 & 2.472 & 0 & 157.576 & 2.472 & 0 & 157.576 & 2.472 & 0 & 156.025 & 1.828 & \textbf{0} & \textbf{155.255} & \textbf{1.511}\\
				&&0.5&  0 & 44.860 & 44.860 & \textbf{0} & \textbf{92.185} & \textbf{14.395} & \textbf{0} & \textbf{92.185} & \textbf{14.395} & \textbf{0} & \textbf{92.185} & \textbf{14.395} & \textbf{0} & \textbf{92.185} & \textbf{14.395} & \textbf{0} & \textbf{92.185} & \textbf{14.395} \\
				&&0.8& 0 & 30.581 & 30.581 & \textbf{0} & \textbf{7.028} &\textbf{ 7.085} & \textbf{0} & \textbf{7.028} & \textbf{7.085} & \textbf{0} & \textbf{7.028} & \textbf{7.085} & \textbf{0} & \textbf{7.028} & \textbf{7.085} & \textbf{0} & \textbf{7.028} & \textbf{7.085}    \\
				& 0.5 & 0.2 &   0 & 37.605 & 37.605 & \textbf{0} & 154.486 & \textbf{0.653} & \textbf{0} & 154.486 & \textbf{0.653} & \textbf{0} & 154.486 & \textbf{0.653} & \textbf{0} & 69.937 & 1.869 & \textbf{0} & \textbf{1.961} & 1.966 \\
				&&0.5& 0 & 9.819 & 9.819 & \textbf{0} & \textbf{7.841} &\textbf{7.872} & \textbf{0} & \textbf{7.841} & \textbf{7.872} & \textbf{0} & \textbf{7.841} & \textbf{7.872} & \textbf{0} & \textbf{7.841} & \textbf{7.872} & \textbf{0} & \textbf{7.841} & \textbf{7.872}   \\
				&&0.8& 0 & 3.440 & 3.440 & \textbf{0} & \textbf{52.686} & \textbf{21.952} & \textbf{0} & \textbf{52.686} & \textbf{21.952} &\textbf{ 0} & \textbf{52.686} & \textbf{21.952} & \textbf{0} & \textbf{52.686} & \textbf{21.952} & \textbf{0} & \textbf{52.686} & \textbf{21.952}   \\
				& 0.8 & 0.2  & 0 & 19.982 & 19.982 & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5 }& \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}    \\
				&&0.5&  0 & 18.286 & 18.286 & \textbf{1} & \textbf{73.873} & \textbf{4.210} & \textbf{1} & \textbf{73.873} & \textbf{4.210} & \textbf{1} & \textbf{73.873} & \textbf{4.210} & \textbf{1} & \textbf{73.873} & \textbf{4.210} & \textbf{1} & \textbf{73.873} & \textbf{4.210} \\
				&&0.8& 1 & 27.361 & 27.361 & 0 & - & - & 0 & - & - & 0 & - & - & 0 & - & - & 0 & - & -    \\
				\midrule
				AVG&&&0.577&	27.641&	27.641&	1.115&	95.995 &12.979&	1.115&	95.995&	12.979&	1.077&	96.188&	13.017&	\textbf{1.385}&	\textbf{73.002}&	\textbf{11.786}&	1.231&	87.024&	12.027\\
				
				\bottomrule
			\end{tabular}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrrrrrrrrrrrrr}
				
				\toprule
				$n$   & $p_a$& $p_{a'}$&\multicolumn{3}{c}{$\overline{\mFB}$[+IPCs,TC-I,II]} & \multicolumn{3}{c}{$\overline{\mFB}$[+A-GRC]} &  \multicolumn{3}{c}{$\overline{\mFB}$[+A-GRC](C)} & \multicolumn{3}{c}{$\overline{\mFB}$[+RC,$\pm,-,+$]} & \multicolumn{3}{c}{$\overline{\mFB}$[+RC,$\pm,-,+$](C)}\\
				\cmidrule{4-6}	\cmidrule{7-9} \cmidrule{10-12} \cmidrule{13-15} \cmidrule{16-18} 			
				&&&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&\resizebox{!}{4pt}{\%best-gap}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&\resizebox{!}{4pt}{\%best-gap}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&\resizebox{!}{4pt}{\%best-gap}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&\resizebox{!}{4pt}{\%best-gap}&{\fontsize{6.5}{8}$\#bs$}&{\fontsize{6.5}{8} $\%obj$}&\resizebox{!}{4pt}{\%best-gap}\\
				
				\midrule
				100& 0.2 & 0.2&\textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} &\textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}    \\
				&&0.5 &\textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} &\textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}   \\
				&&0.8& \textbf{5} & \textbf{0.000} & \textbf{0.000} &\textbf{ 5} & \textbf{0.000 }& \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}  \\
				& 0.5 & 0.2 &\textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} &\textbf{0.000} & \textbf{0.000} & \textbf{5} &\textbf{0.000} & \textbf{0.000}   \\
				&&0.5& \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & 4 & 0.002 & 0.002 & 4 & 0.002 & 0.002 \\
				&&0.8 &\textbf{5} & \textbf{0.000} &\textbf{ 0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5 }& \textbf{0.000} & \textbf{0.000 }& \textbf{5} & \textbf{0.000} & \textbf{0.000}\\
				& 0.8 & 0.2&\textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}& \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} &\textbf{0.000} & \textbf{5 }& \textbf{0.000} & \textbf{0.000}\\
				&&0.5&  \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}    \\
				&&0.8&  \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} &\textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} \\
				\midrule			
				300& 0.2 & 0.2 & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} &\textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}& \textbf{5} & \textbf{0.000} & \textbf{0.000}   \\
				&&0.5&   \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & 4 & 0.000 & 0.000 & 4 & 0.000 & 0.000  \\
				&&0.8& \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} &\textbf{0.000}   \\
				& 0.5 & 0.2 & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} \\
				&&0.5& \textbf{4} & 0.445 & 0.457 & \textbf{4} & 0.445 & 0.457 & \textbf{4} & 0.445 & 0.457 & \textbf{4} & \textbf{0.000} & \textbf{0.000} & 3 & 0.002 & 0.002  \\
				&&0.8& 4 & 0.135 & 0.136 & 4 & 0.135 & 0.136 & 4 & 0.135 & 0.136 & 4 & 0.476 & 0.486 & \textbf{5} &\textbf{0.000} & \textbf{0.000}   \\
				& 0.8 & 0.2& \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000}  \\
				&&0.5&  \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & 3 & 1.772 & 1.716 & 3 & 2.882 & 2.849\\
				&&0.8& \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} \\
				\midrule			
				500& 0.2 & 0.2 &  \textbf{4} & \textbf{0.118} & 0.122 & \textbf{4} & \textbf{0.118} & 0.122 & \textbf{4} & \textbf{0.118} & 0.122 &\textbf{4}& \textbf{0.118} & \textbf{0.116} & \textbf{4} & \textbf{0.118} & \textbf{0.116}\\
				&&0.5& \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} &\textbf{ 0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} \\
				&&0.8& \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & 4 & 0.057 & 0.055 & \textbf{5} & \textbf{0.000} & \textbf{0.000}   \\
				& 0.5 & 0.2 & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{4 }& 0.064 & 0.064 & \textbf{5} & \textbf{0.000} & \textbf{0.000} \\
				&&0.5&  3 & 0.670 & 0.655 & 3 & 0.670 & 0.655 & 3 & 1.348 & 1.321 & 4 & 0.625 & 0.613 & \textbf{4} & \textbf{0.044} & \textbf{0.043}   \\
				&&0.8& \textbf{4} & \textbf{0.878} & \textbf{0.898} & \textbf{4} & \textbf{0.878} & \textbf{0.898} & 3 & 5.277 & 6.092 & 1 & 9.528 & 10.456 & 2 & 8.397 & 9.476  \\
				& 0.8 & 0.2 & \textbf{5} & \textbf{0.000} & \textbf{0.000} &\textbf{ 5 }& \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} \\
				&&0.5& \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} \\
				&&0.8&   \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000} & \textbf{0.000} & \textbf{5} & \textbf{0.000 }& \textbf{0.000}   \\
				\midrule
			AVG&&&\textbf{4.778}&	\textbf{0.083}&	\textbf{0.084}&	\textbf{4.778}&	\textbf{0.083}&	\textbf{0.084}&4.741&	0.271&	0.301&	4.481&	0.468&	0.500&	4.593&	0.424&	0.462\\
				
				\bottomrule
			\end{tabular*}
